Tuning Plasma Frequency of Nested Wire Media

We study nested wire media possessing $C_6$ and $C_4$ rotational symmetries whose plasma frequencies can be controlled through breathing deformation. Numerical simulations reveal tunability exceeding $80\%$ and $60\%$ for the considered $C_6$ and $C_4$ breathing geometries, respectively. To describe these structures, we develop an analytical model based on the local field approach within the thin-wire approximation, which confirms the high tunability of the studied wire structures. We also propose an approximation for dense wire media. The developed framework is applicable to the general case of nested wire structures -- wire media with an arbitrary parallelogram lattice and multiple wires per unit cell.

==> fig/general_cell_clusters.tikz <==
\pgfset{
	foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
}
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}

\begin{tikzpicture}[scale=0.99, transform shape]
	\def \c{1.75}  % period along theta direction
	\def \a{2.3}  % period along x direction
	\def \ang{50}  % angle between periods (theta)
	
	% COORDINATES AND UNIT CELL
    
	\def \shiftx {1 * \a + 1 * \c * cos(\ang)}
	\def \shifty {1 * \c * sin(\ang)}
	
	\coordinate(A1) at ({0 + \shiftx}, {0 + \shifty}); 
	\coordinate(A2) at ({\a + \shiftx}, {0 + \shifty}); 
	\coordinate(A3) at ({\a + \c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\coordinate(A4) at ({\c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\def \verts {A1, A2, A3, A4}

    % ALL WIRES IN UC
    \def \nWires {8}

    \readlist*\wCols{gold, gold, gold, lightgray, lightgray, brown, pink, pink} 
    
    % gold, pink, lightgray, gray, brown
    
    \readlist \rArr {
    	0.04 * \a, 0.025 * \a, 0.03 * \a, 
    	0.04 * \a, 0.035 * \a,
    	0.05 * \a,
    	0.02 * \a, 0.03 * \a
    }
    \readlist \daArr {
    	0.13, 0.2, 0.08, 
    	0.7, 0.81,
    	0.25,
    	0.7, 0.7
    }  % along a
    \readlist \dcArr {
    	0.15, 0.2, 0.35, 
    	0.8, 0.75, 
    	0.75,
    	0.15, 0.25
    }  % along c
    
    % TO DRAW CLUSTERS
    \def \nClusters {4}
    \readlist*\clustersCols{gold, lightgray, brown, pink};
    % \readlist*\clustersCols{black, black, black, black} 
    
     \readlist*\daClusters {
    	{(\daArr[1] + \daArr[2] + \daArr[3]) / 3},
    	{(\daArr[4] + \daArr[5]) / 2},
    	{ \daArr[6]},
    	{(\daArr[7] + \daArr[8]) / 2}
    }  % along a
    \readlist*\dcClusters {
    	{(\dcArr[1] + \dcArr[2] + \dcArr[3]) / 3},
    	{(\dcArr[4] + \dcArr[5]) / 2},
    	{\dcArr[6]},
    	{(\dcArr[7] + \dcArr[8]) / 2}
    }  % along c
    
    \readlist \rClusters {
    	0.13 * \a, 
    	0.11 * \a, 
    	0.07 * \a, 
    	0.09 * \a
    }
    
    % \myarray[1]
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% NETWORK
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	% \def \rw{0.05*\a}  % wires radii
    \def \lw{0.1pt}
    \def \ls{solid}
	\def \networkcol{grey}  % color of wires
	\def \wirescol{gold}  % color of wires
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\def \numa {2}  % number of cols in 1st row (-1)
	\def \numc {2}  % number of rows
	\def \delta {0.5}  % network lines out of network
	
	\foreach [evaluate={
		\linex = \c * cos(\ang) * \numc ;
		\liney = \c * sin(\ang) * \numc 
	}] \ia in {1, ..., \numa} {
	
		\coordinate(diag1) at ({ \ia * \a - \delta * cos(\ang) }, {- \delta * sin(\ang) });
		\coordinate(diag2) at ({ \ia * \a + \linex + \delta * cos(\ang) }, { \liney + \delta * sin(\ang) });
		
		\draw[\ls, line width=\lw, \networkcol](diag1) -- (diag2);
	}
    
    % FIRST DIAG
    \draw[\ls, line width=\lw, \networkcol]
    ({ \c * cos(\ang) - \delta * cos(\ang) }, {\c * sin(\ang) - \delta * sin(\ang) }) -- ({2 * \c * cos(\ang) + \delta * cos(\ang) }, { 2 * \c * sin(\ang) + \delta * sin(\ang) });

    % LAST DIAG
    \draw[\ls, line width=\lw, \networkcol]
    ({ 3 * \a - \delta * cos(\ang) }, { -\delta * sin(\ang) }) -- ({3 * \a + \c * cos(\ang) + \delta * cos(\ang) }, {\c * sin(\ang) + \delta * sin(\ang) });
	
	\foreach [evaluate={
		\rowy = \c * sin(\ang) * \ic
	}] \ic in {0, ..., \numc} {
		
		\coordinate(left) at ({ -\delta + \c * cos(\ang) }, { \rowy });
		\coordinate(right) at ({ 3 * \a + \c * cos(\ang) + \delta }, { \rowy });
		
		\draw[\ls, line width=\lw, \networkcol](left) -- (right);
	}

    \coordinate(Ang1) at 
    ( { \a + \c * cos(\ang) }, { \c * sin(\ang) });
    \coordinate(Ang2) at ( { \a }, { 0 });
    \coordinate(Ang3) at ( { 2 * \a }, { 0 });
	% \filldraw [gold] (Ang2) circle (0.5pt) node[right, xshift=10pt, yshift=5pt] {$\theta$};
	% \draw pic[draw=gold, -, angle eccentricity=1.2, angle radius=0.4cm, line width=0.5pt, \networkcol]{angle=Ang3--Ang2--Ang1};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% AXES
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \refX {1 * \a + 1 * \c * cos(\ang)}
	\def \refY {1 * \c * sin(\ang)}
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% UNIT CELL
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\draw[solid, line width=0.75pt, red](A1) -- (A2) -- (A3) -- (A4)--(A1);
	\foreach \vert in \verts {
		\filldraw [red] (\vert) circle (0.25pt); 
	}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%% CLUSTERS
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	% UNIT CELL
	\foreach \ind in {1, ..., \nClusters} {
		
		\coordinate(this) at 
		(
		{ \a +  \c * cos(\ang) +  \daClusters[\ind] * \a +  \dcClusters[\ind] * \c * cos(\ang)}, 
		{ \c * sin(\ang) +  \dcClusters[\ind] * \c * sin(\ang)}
		);
		
		\filldraw [
		solid, draw=black, fill=none, line width=0.5pt
		] (this){} circle ({\rClusters[\ind]});
	}
	
	% FIRST CLUSTERS
	\readlist \cellAarr {1, 2, 3, 0, 2}  
	\readlist \cellCarr {0, 0, 0, 1, 1}
	
	\foreach \indCell in {1, ..., 5} {
		\foreach \ind in {1} {
			\coordinate(this) at 
			(
				{ \cellAarr[\indCell] * \a + \cellCarr[\indCell] * \c * cos(\ang) +  \daClusters[\ind] * \a +  \dcClusters[\ind] * \c * cos(\ang)}, 
				{ \cellCarr[\indCell] * \c * sin(\ang) +  \dcClusters[\ind] * \c * sin(\ang)}
			);
			
			\filldraw [
				dashed, draw={\clustersCols[\ind]}, fill=none, line width=0.5pt
			] (this){} circle ({\rClusters[\ind]});
		}
	}
	
	% SECOND CLUSTERS
	\readlist \cellAarr {0, 1, 2, -1, 0, 2, 0, 1, 2, 3}  
	\readlist \cellCarr {0, 0, 0, 1, 1, 1, -1, -1, -1, -1}
	
	\foreach \indCell in {1, ..., 10} {
		\foreach \ind in {2} {
			
			\coordinate(this) at 
			(
			{ \cellAarr[\indCell] * \a + \cellCarr[\indCell] * \c * cos(\ang) +  \daClusters[\ind] * \a +  \dcClusters[\ind] * \c * cos(\ang)}, 
			{ \cellCarr[\indCell] * \c * sin(\ang) +  \dcClusters[\ind] * \c * sin(\ang)}
			);
			
			\filldraw [
			dashed, draw={\clustersCols[\ind]}, fill=none, line width=0.5pt
			] (this){} circle ({\rClusters[\ind]});
		}
	}
	
	% THIRD CLUSTERS
	\readlist \cellAarr {1, 2, 3, 0, 1, 2, 3, 0, 2}  
	\readlist \cellCarr {-1, -1, -1, 0, 0, 0, 0, 1, 1}
	
	\foreach \indCell in {1, ..., 9} {
		\foreach \ind in {3} {
			
			\coordinate(this) at 
			(
			{ \cellAarr[\indCell] * \a + \cellCarr[\indCell] * \c * cos(\ang) +  \daClusters[\ind] * \a +  \dcClusters[\ind] * \c * cos(\ang)}, 
			{ \cellCarr[\indCell] * \c * sin(\ang) +  \dcClusters[\ind] * \c * sin(\ang)}
			);
			
			\filldraw [
			dashed, draw={\clustersCols[\ind]}, fill=none, line width=0.5pt
			] (this){} circle ({\rClusters[\ind]});
		}
	}
	
	% FOURTH CLUSTERS
	\readlist \cellAarr {0, 1, 2, 0, 2, -1, 0, 1}  
	\readlist \cellCarr {0, 0, 0, 1, 1, 2, 2, 2}
	
	\foreach \indCell in {1, ..., 8} {
		\foreach \ind in {4} {
			
			\coordinate(this) at 
			(
			{ \cellAarr[\indCell] * \a + \cellCarr[\indCell] * \c * cos(\ang) +  \daClusters[\ind] * \a +  \dcClusters[\ind] * \c * cos(\ang)}, 
			{ \cellCarr[\indCell] * \c * sin(\ang) +  \dcClusters[\ind] * \c * sin(\ang)}
			);
			
			\filldraw [
			dashed, draw={\clustersCols[\ind]}, fill=none, line width=0.5pt
			] (this){} circle ({\rClusters[\ind]});
		}
	}
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% WIRES
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % CELLS to draw ALL wires
    % coordinates of left bottom corner of cells in periods
    \readlist \cellAarr {1, 2, 0, 1, 2}  
	\readlist \cellCarr {0, 0, 1, 1, 1}

    \foreach \indCell in {1, ..., 5} {
        \foreach \ind in {1, ..., \nWires} {
                
            \coordinate(this) at 
            (
                { \cellAarr[\indCell] * \a + \cellCarr[\indCell] * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
                { \cellCarr[\indCell] * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
            );
            
            \filldraw [black, fill={\wCols[\ind]}, line width=0.25pt] (this){} circle ({\rArr[\ind]});
    	}
    }

    % UPPER PARTS OF CELLS
    \readlist \cellAarr {0, 1}  
	\readlist \cellCarr {2, 2}

    \foreach \indCell in {1, ..., 2} {
        \foreach \ind in {1, 2, 7, 8} {
                
            \coordinate(this) at 
            (
                { \cellAarr[\indCell] * \a + \cellCarr[\indCell] * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
                { \cellCarr[\indCell] * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
            );
            
            \filldraw [black, fill={\wCols[\ind]}, line width=0.25pt] (this){} circle ({\rArr[\ind]});
    	}
    }
    
    \readlist \cellAarr {1, 2, 3}  
	\readlist \cellCarr {-1, -1, -1}

    \foreach \indCell in {1, ..., 3} {
        \foreach \ind in {4, 5, 6} {
                
            \coordinate(this) at 
            (
                { \cellAarr[\indCell] * \a + \cellCarr[\indCell] * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
                { \cellCarr[\indCell] * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
            );
            
            \filldraw [black, fill={\wCols[\ind]}, line width=0.25pt] (this){} circle ({\rArr[\ind]});
    	}
    }
    
    % OTHER CELLS (incomplete)
    \def \cellA {0}  
	\def \cellC {0}
    \foreach \ind in {2, 4, 5, 6, 7, 8} {    
        \coordinate(this) at 
        (
            { \cellA * \a + \cellC * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
            { \cellC * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
        );
        \filldraw [black, fill={\wCols[\ind]}, line width=0.25pt] (this){} circle ({\rArr[\ind]});
    }
    
    \def \cellA {2}  
	\def \cellC {2}
    \foreach \ind in {1, 2} {    
        \coordinate(this) at 
        (
            { \cellA * \a + \cellC * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
            { \cellC * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
        );
        \filldraw [black, fill={\wCols[\ind]}, line width=0.25pt] (this){} circle ({\rArr[\ind]});
    }
    
    \def \cellA {0}  
	\def \cellC {-1}
    \foreach \ind in {4, 5} {    
        \coordinate(this) at 
        (
            { \cellA * \a + \cellC * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
            { \cellC * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
        );
        \filldraw [black, fill={\wCols[\ind]}, line width=0.25pt] (this){} circle ({\rArr[\ind]});
    }

    \def \cellA {-1}  
	\def \cellC {1}
    \foreach \ind in {4, 5, 8} {    
        \coordinate(this) at 
        (
            { \cellA * \a + \cellC * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
            { \cellC * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
        );
        \filldraw [black, fill={\wCols[\ind]}, line width=0.25pt] (this){} circle ({\rArr[\ind]});
    }

    \def \cellA {3}
	\def \cellC {0}
    \foreach \ind in {1, 2, 3, 6} {
        \coordinate(this) at 
        (
            { \cellA * \a + \cellC * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
            { \cellC * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
        );
        \filldraw [black, fill={\wCols[\ind]}, line width=0.25pt] (this){} circle ({\rArr[\ind]});
    }

    \def \cellA {3}
	\def \cellC {1}
    \foreach \ind in {1} {
        \coordinate(this) at 
        (
            { \cellA * \a + \cellC * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
            { \cellC * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
        );
        \filldraw [black, fill={\wCols[\ind]}, line width=0.25pt] (this){} circle ({\rArr[\ind]});
    }

    \def \cellA {-1}
	\def \cellC {2}
    \foreach \ind in {7, 8} {
        \coordinate(this) at 
        (
            { \cellA * \a + \cellC * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
            { \cellC * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
        );
        \filldraw [black, fill={\wCols[\ind]}, line width=0.25pt] (this){} circle ({\rArr[\ind]});
    }
    
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% WIRES NUMBERS
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \readlist \cellAarr {1, 1, 1, 0, 1}  
	\readlist \cellCarr {1, 1, 0, 1, 1}

    \readlist \shiftsX {0pt, -5pt, 0pt, 0pt, -5pt}
    \readlist \shiftsY {0pt, 4.5pt, 0pt, 0pt, 5pt}

    \foreach \ind in {1, ..., 5} {
            
        \coordinate(this) at 
        (
            { \cellAarr[\ind] * \a + \cellCarr[\ind] * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
            { \cellCarr[\ind] * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
        );
        
    }

    % ETC. WIRES
    \node[darkgray] at
    (
        { 1 * \a + 1 * \c * cos(\ang) +  0.55 * \a +  0.50 * \c * cos(\ang)}, 
        { 1 * \c * sin(\ang) +  0.50 * \c * sin(\ang)}
    ) {\large $\dots$};

    
	% MARK REFERENCE WIRE
	% \filldraw [black, fill=black, line width=0.25pt] ({\refX}, {\refY}) circle (\rw / 4);

    
	\def \circX {1 * \a + 1 * \c * cos(\ang)}
	\def \circY {1 * \c * sin(\ang)}
	\def \angArr {\ang + 90}

	% MARK PERIODS
    \def \leftXa {2}
    \def \leftYc {0}
	\coordinate (aLeft) at ({\leftXa * \a + \leftYc * \c * cos(\ang)}, {\leftYc * \c * sin(\ang});
	\coordinate (aRight) at ({\a + \leftXa * \a + \leftYc * \c * cos(\ang)}, {\leftYc * \c * sin(\ang});
	% \draw[<->, line width=1.5pt, black] (aLeft) -- (aRight) node[midway, below, sloped, xshift=0pt, yshift=0pt] {\large $a$};
	
	\coordinate (cLow) at ({0 * \a + 1 * \c * cos(\ang)}, {1 * \c * sin(\ang});
	\coordinate (cUp) at ({0 * \a + (1 + 1) * \c * cos(\ang)}, {(1 + 1) * \c * sin(\ang});
	% \draw[<->, line width=1.5pt, black] (cLow) -- (cUp) node[midway, above, sloped, xshift=5pt, yshift=0pt] {\large $b$};
	
	% CLUSTERS NUMBERS
	\readlist*\clustersNames{$1$, $l$, $2$, $p$};
	\readlist \shiftsX {-11pt, -9pt, 7.5pt, -8.5pt};
	\readlist \shiftsY {4pt, 4.5pt, 2pt, -4pt};
	
	\foreach \ind in {1, ..., \nClusters} {
		
		\coordinate(this) at 
		(
		{ \a + \c * cos(\ang) +  \daClusters[\ind] * \a +  \dcClusters[\ind] * \c * cos(\ang)}, 
		{ \c * sin(\ang) +  \dcClusters[\ind] * \c * sin(\ang)}
		);
		
		\node[black, xshift={\shiftsX[\ind]}, yshift={\shiftsY[\ind]}] at (this) {{\clustersNames[\ind]}};
		
	}
	
	
	% MARK DELTAS
	\coordinate(first) at 
	(
		{ \a + \c * cos(\ang) +  \daClusters[1] * \a +  \dcClusters[1] * \c * cos(\ang)}, 
		{ \c * sin(\ang) +  \dcClusters[1] * \c * sin(\ang)}
	);
	\coordinate(second) at 
	(
		{ \a + \c * cos(\ang) +  \daClusters[2] * \a +  \dcClusters[2] * \c * cos(\ang)}, 
		{ \c * sin(\ang) +  \dcClusters[2] * \c * sin(\ang)}
	);
	\coordinate(third) at 
	(
		{ \a + \c * cos(\ang) +  \daClusters[3] * \a +  \dcClusters[3] * \c * cos(\ang)}, 
		{ \c * sin(\ang) +  \dcClusters[3] * \c * sin(\ang)}
	);
	\coordinate(fourth) at 
	(
		{ \a + \c * cos(\ang) +  \daClusters[4] * \a +  \dcClusters[4] * \c * cos(\ang)}, 
		{ \c * sin(\ang) +  \dcClusters[4] * \c * sin(\ang)}
	);
	
	\filldraw [black, fill=black, line width=0.25pt] (first) circle (0.5pt);
	 \draw[->, line width=1.0pt, black] (first) -- (third) node[midway, above, sloped, xshift=2pt, yshift=-2pt] {\small $\boldsymbol{\Delta}_{12}$};
	 
	 \filldraw [black, fill=black, line width=0.25pt] (second) circle (0.5pt);
	 \draw[->, line width=1.0pt, black] (second) -- (fourth) node[midway, below, sloped, xshift=0pt, yshift=2pt] {\small $\boldsymbol{\Delta}_{lp}$};
	 
	 \coordinate(firstW) at 
	 (
	 { \a + \c * cos(\ang) +  \daArr[4] * \a +  \dcArr[4] * \c * cos(\ang)}, 
	 { \c * sin(\ang) +  \dcArr[4] * \c * sin(\ang)}
	 );
	 \coordinate(secondW) at 
	 (
	 { \a + \c * cos(\ang) +  \daArr[5] * \a +  \dcArr[5] * \c * cos(\ang)}, 
	 { \c * sin(\ang) +  \dcArr[5] * \c * sin(\ang)}
	 );
	 
	 % \filldraw [black, fill=black, line width=0.25pt] (firstW) circle (0.25pt);
	 % \draw[->, line width=0.5pt, black] (firstW) -- (secondW) node[midway, above, xshift=4.5pt, yshift=-2.5pt] {\tiny $\boldsymbol{\delta}_{nm}$};
	
\end{tikzpicture}

==> fig/general_cell_v3.tikz <==
\pgfset{
	foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
}
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}

\begin{tikzpicture}[scale=0.99, transform shape]
	\def \c{1.75}  % period along theta direction
	\def \a{2.3}  % period along x direction
	\def \ang{50}  % angle between periods (theta)
	
	% COORDINATES AND UNIT CELL
    \def \shiftCellA {0.45}  % 0.70
    \def \shiftCellC {0.61}  % 0.61
    
	\def \shiftx {\shiftCellA * \a + \shiftCellC * \c * cos(\ang)}
	\def \shifty {\shiftCellC * \c * sin(\ang)}
 %    \def \shiftx {1 * \a + 1 * \c * cos(\ang)}
	% \def \shifty {1 * \c * sin(\ang)}
	
	\coordinate(A1) at ({0 + \shiftx}, {0 + \shifty}); 
	\coordinate(A2) at ({\a + \shiftx}, {0 + \shifty}); 
	\coordinate(A3) at ({\a + \c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\coordinate(A4) at ({\c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\def \verts {A1, A2, A3, A4}

    % ALL WIRES IN UC
    \def \nWires {5}

    \readlist*\wCols{gold, gold, gold, gold, gold}
    \readlist*\edgeCols{black, black, black, black, black}
    \readlist*\edgeLines{solid, solid, solid, solid, solid}
    \readlist \edgeWidths {0.25pt, 0.25pt, 0.25pt, 0.25pt, 0.25pt}
    
    \readlist \rArr {0.05 * \a, 0.03 * \a, 0.06 * \a, 0.04 * \a, 0.035 * \a}
    \readlist \daArr {0, 0.2, 0.28, 0.9, 0.55}  % along a
    \readlist \dcArr {0, 0.3, 0.8, 0.45, 0.2}  % along c
    
    % \myarray[1]
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% NETWORK
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \rw{0.05*\a}  % wires radii
	\def \wirescol{gold}  % color of wires
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\def \numa {2}  % number of cols in 1st row (-1)
	\def \numc {2}  % number of rows
	\def \delta {0.5}  % network lines out of network
	
	\foreach [evaluate={
		\linex = \c * cos(\ang) * \numc ;
		\liney = \c * sin(\ang) * \numc 
	}] \ia in {1, ..., \numa} {
	
		\coordinate(diag1) at ({ \ia * \a - \delta * cos(\ang) }, {- \delta * sin(\ang) });
		\coordinate(diag2) at ({ \ia * \a + \linex + \delta * cos(\ang) }, { \liney + \delta * sin(\ang) });
		
		\draw[dashed, line width=0.5pt, gold](diag1) -- (diag2);
	}
    
    % FIRST DIAG
    \draw[dashed, line width=0.5pt, gold]
    ({ \c * cos(\ang) - \delta * cos(\ang) }, {\c * sin(\ang) - \delta * sin(\ang) }) -- ({2 * \c * cos(\ang) + \delta * cos(\ang) }, { 2 * \c * sin(\ang) + \delta * sin(\ang) });

    % LAST DIAG
    \draw[dashed, line width=0.5pt, gold]
    ({ 3 * \a - \delta * cos(\ang) }, { -\delta * sin(\ang) }) -- ({3 * \a + \c * cos(\ang) + \delta * cos(\ang) }, {\c * sin(\ang) + \delta * sin(\ang) });
	
	\foreach [evaluate={
		\rowy = \c * sin(\ang) * \ic
	}] \ic in {0, ..., \numc} {
		
		\coordinate(left) at ({ -\delta + \c * cos(\ang) }, { \rowy });
		\coordinate(right) at ({ 3 * \a + \c * cos(\ang) + \delta }, { \rowy });
		
		\draw[dashed, line width=0.5pt, gold](left) -- (right);
	}

    \coordinate(Ang1) at 
    ( { \a + \c * cos(\ang) }, { \c * sin(\ang) });
    \coordinate(Ang2) at ( { \a }, { 0 });
    \coordinate(Ang3) at ( { 2 * \a }, { 0 });
	% \filldraw [gold] (Ang2) circle (0.5pt) node[right, xshift=10pt, yshift=5pt] {$\theta$};
	% \draw pic[draw=gold, -, angle eccentricity=1.2, angle radius=0.4cm, line width=0.5pt, gold]{angle=Ang3--Ang2--Ang1};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% AXES
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \def \AxShiftCellA {(\shiftCellA + 0.0)}  % 0.70
    \def \AxShiftCellC {(\shiftCellC + 0.0)}  % 0.61
    
	\def \refX {\AxShiftCellA * \a + \AxShiftCellC * \c * cos(\ang)}
	\def \refY {\AxShiftCellC * \c * sin(\ang)}
	
	\draw[->, solid, line width=0.5pt, black] ({\refX}, {\refY}) -- ({\refX + \a * 1.25}, {\refY}) node[left, xshift=3pt, yshift=-7pt] {$x$};
	\draw[->, line width=0.5pt, black] ({\refX}, {\refY}) -- ({\refX}, {\refY + \c * sin(\ang) * 1.2}) node[left, , xshift=0pt, yshift=0pt] {$y$};
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% UNIT CELL
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\draw[solid, line width=1.0pt, red](A1) -- (A2) -- (A3) -- (A4)--(A1);
	\foreach \vert in \verts {
		\filldraw [red] (\vert) circle (0.5pt); 
	}
    
    % WRITE THETA IN THE UC
	% \filldraw [red] (A1) circle (0.5pt) node[right, xshift=9pt, yshift=4pt] {$\theta$};
    
	% \draw pic[draw=orange, -, angle eccentricity=1.2, angle radius=0.4cm, line width=0.75pt, red]{angle=A2--A1--A4};

    \draw[-, dashed, line width=0.25pt, black] ({\refX}, {\refY}) -- ({\refX + \a * 1.25}, {\refY}) node[left, xshift=3pt, yshift=-7pt] {$x$};
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% WIRES
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % CELLS to draw ALL wires
    % coordinates of left bottom corner of cells in periods
    \readlist \cellAarr {1, 2, 2, 0, 1}  
	\readlist \cellCarr {0, 0, 1, 1, 1}

    \foreach \indCell in {1, ..., 5} {
        \foreach \ind in {1, ..., \nWires} {
                
            \coordinate(this) at 
            (
                { \cellAarr[\indCell] * \a + \cellCarr[\indCell] * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
                { \cellCarr[\indCell] * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
            );
            
            \filldraw [{\edgeLines[\ind]}, draw={\edgeCols[\ind]}, fill={\wCols[\ind]}, line width={\edgeWidths[\ind]}] (this){} circle ({\rArr[\ind]});
    	}
    }

    % UPPER PARTS OF CELLS
    \readlist \cellAarr {-1, 0, 1, 2}  
	\readlist \cellCarr {2, 2, 2, 2}

    \foreach \indCell in {2, ..., 4} {
        \foreach \ind in {1, 5} {
                
            \coordinate(this) at 
            (
                { \cellAarr[\indCell] * \a + \cellCarr[\indCell] * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
                { \cellCarr[\indCell] * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
            );
            
            \filldraw [{\edgeLines[\ind]}, draw={\edgeCols[\ind]}, fill={\wCols[\ind]}, line width={\edgeWidths[\ind]}] (this){} circle ({\rArr[\ind]});
    	}
    }
    
    \readlist \cellAarr {1, 2, 3}  
	\readlist \cellCarr {-1, -1, -1}

    \foreach \indCell in {1, ..., 3} {
        \foreach \ind in {3} {
                
            \coordinate(this) at 
            (
                { \cellAarr[\indCell] * \a + \cellCarr[\indCell] * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
                { \cellCarr[\indCell] * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
            );
            
            \filldraw [{\edgeLines[\ind]}, draw={\edgeCols[\ind]}, fill={\wCols[\ind]}, line width={\edgeWidths[\ind]}] (this){} circle ({\rArr[\ind]});
    	}
    }
    
    % OTHER CELLS (incomplete)
    
    \def \cellA {0}
	\def \cellC {0}
    \foreach \ind in {2, 3, 4, 5} {
        \coordinate(this) at 
        (
            { \cellA * \a + \cellC * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
            { \cellC * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
        );
        \filldraw [{\edgeLines[\ind]}, draw={\edgeCols[\ind]}, fill={\wCols[\ind]}, line width={\edgeWidths[\ind]}] (this){} circle ({\rArr[\ind]});
    }

    \def \cellA {-1}  
	\def \cellC {1}
    \foreach \ind in {4} {    
        \coordinate(this) at 
        (
            { \cellA * \a + \cellC * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
            { \cellC * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
        );
        \filldraw [{\edgeLines[\ind]}, draw={\edgeCols[\ind]}, fill={\wCols[\ind]}, line width={\edgeWidths[\ind]}] (this){} circle ({\rArr[\ind]});
    }

    \def \cellA {3}
	\def \cellC {0}
    \foreach \ind in {1, 2, 3, 5} {
        \coordinate(this) at 
        (
            { \cellA * \a + \cellC * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
            { \cellC * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
        );
        \filldraw [{\edgeLines[\ind]}, draw={\edgeCols[\ind]}, fill={\wCols[\ind]}, line width={\edgeWidths[\ind]}] (this){} circle ({\rArr[\ind]});
    }

    \def \cellA {3}
	\def \cellC {1}
    \foreach \ind in {1} {
        \coordinate(this) at 
        (
            { \cellA * \a + \cellC * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
            { \cellC * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
        );
        \filldraw [{\edgeLines[\ind]}, draw={\edgeCols[\ind]}, fill={\wCols[\ind]}, line width={\edgeWidths[\ind]}] (this){} circle ({\rArr[\ind]});
    }

    \def \cellA {-1}
	\def \cellC {2}
    \foreach \ind in {5} {
        \coordinate(this) at 
        (
            { \cellA * \a + \cellC * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
            { \cellC * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
        );
        \filldraw [{\edgeLines[\ind]}, draw={\edgeCols[\ind]}, fill={\wCols[\ind]}, line width={\edgeWidths[\ind]}] (this){} circle ({\rArr[\ind]});
    }
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% WIRES NUMBERS
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \readlist \cellAarr {1, 1, 1, 0, 1}  
	\readlist \cellCarr {1, 1, 0, 1, 1}

    \readlist \shiftsX {-4pt, 0pt, -6pt, -5pt, 0pt}
    \readlist \shiftsY {4pt, 4.5pt, 0pt, 0pt, 5pt}

    \foreach \ind in {1, ..., \nWires} {
            
        \coordinate(this) at 
        (
            { \cellAarr[\ind] * \a + \cellCarr[\ind] * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
            { \cellCarr[\ind] * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
        );
        
        % \node[
        %     % {\wCols[\ind]}, 
        %     % middle, 
        %     xshift={\shiftsX[\ind]}, 
        %     yshift={\shiftsY[\ind]}
        % ] at (this) {\tiny \ind};
    }

    % ETC. WIRES
    % add DOTS
    % \node[black] at
    % (
    %     { 1 * \a + 1 * \c * cos(\ang) +  0.8 * \a +  0.8 * \c * cos(\ang)}, 
    %     { 1 * \c * sin(\ang) +  0.8 * \c * sin(\ang)}
    % ) {\large $\dots$};

    \node[red] at
    (
        % { 1 * \a + 1 * \c * cos(\ang) +  0.57 * \a +  0.45 * \c * cos(\ang)}, 
        % { 1 * \c * sin(\ang) +  0.45 * \c * sin(\ang)}
        { 1 * \a + 1 * \c * cos(\ang) -  0.23 * \a +  0.78 * \c * cos(\ang)}, 
        { 1 * \c * sin(\ang) +  0.78 * \c * sin(\ang)}
    ) {general UC};

    
	% MARK REFERENCE WIRE
	% \filldraw [black, fill=black, line width=0.25pt] ({\refX}, {\refY}) circle (\rw / 4);
	
	% MARK WIRE RADII
    \readlist \cellAarr {1, 2, 0, 2, 2}  
	\readlist \cellCarr {0, 0, 0, 1, 1}

    \def \lenArr {\rArr[1] * 1.5}

    \readlist \arrowsAng {\ang + 90, 0, 0, \ang, 0}

    \readlist \shiftsX {-10pt, 15pt, -4pt, 2pt, 15pt}
    \readlist \shiftsY {13pt, 6pt, -5pt, 15pt, 6pt}

    \foreach \ind in {1, ..., \nWires} {

        \def \circX {
            \cellAarr[\ind] * \a + 
            \cellCarr[\ind] * \c * cos(\ang) + 
            \dcArr[\ind] * \c * cos(\ang) + 
            \daArr[\ind] * \a
        }
        
	    \def \circY {
            \cellCarr[\ind] * \c * sin(\ang) +
            \dcArr[\ind] * \c * sin(\ang)
        }

        \def \thisR {\rArr[\ind]}
        \def \angArr {\arrowsAng[\ind]}

        %%% ARROWS
        % \draw[->, black, line width=0.4pt]
        % (
        %     {\circX - (\thisR + \lenArr) * cos(\angArr)}, 
        %     {\circY - (\thisR + \lenArr) * sin(\angArr)}
        % ) -- (
        %     {\circX - \thisR * cos(\angArr)}, 
        %     {\circY - \thisR * sin(\angArr)}
        % ) node[
        %     midway,
        %     xshift={\shiftsX[\ind]}, 
        %     yshift={\shiftsY[\ind]}
        % ] {$2r_\ind$};
        
    	% \draw[->, black, line width=0.4pt](
     %        {\circX + (\thisR + \lenArr) * cos(\angArr)},
     %        {\circY + (\thisR + \lenArr) * sin(\angArr)}
     %    ) -- (
     %        {\circX + \thisR * cos(\angArr)}, 
     %        {\circY + \thisR * sin(\angArr)}
     %    );
        
    }
    
	\def \circX {1 * \a + 1 * \c * cos(\ang)}
	\def \circY {1 * \c * sin(\ang)}
	\def \angArr {\ang + 90}
	
	% MARK PERIODS
    \def \leftXa {2}
    \def \leftYc {0}
	\coordinate (aLeft) at ({\leftXa * \a + \leftYc * \c * cos(\ang)}, {\leftYc * \c * sin(\ang});
	\coordinate (aRight) at ({\a + \leftXa * \a + \leftYc * \c * cos(\ang)}, {\leftYc * \c * sin(\ang});
	\draw[->, line width=1.0pt, black] (aLeft) -- (aRight) node[midway, below, sloped, xshift=4pt, yshift=1pt] {\large $\boldsymbol{a}$};
    \filldraw [black, fill=black, line width=0.25pt] (aLeft) circle (0.5pt);
	
	\coordinate (cLow) at ({2 * \a + 0 * \c * cos(\ang)}, {0 * \c * sin(\ang});
	\coordinate (cUp) at ({2 * \a + (0 + 1) * \c * cos(\ang)}, {(0 + 1) * \c * sin(\ang});
	\draw[->, line width=1.0pt, black] (cLow) -- (cUp) node[midway, above, sloped, xshift=6pt, yshift=-1pt] {\large $\boldsymbol{b}$};
    \filldraw [black, fill=black, line width=0.25pt] (cLow) circle (0.5pt);

    % UC angle
    \draw pic[draw=black, -, angle eccentricity=1.2, angle radius=0.4cm, line width=0.75pt, black]{angle=aRight--cLow--cUp};
    \node [xshift=0.52cm, yshift=0.17cm] at (cLow) {$\theta$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK Nth WIRE
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\def \leftXa {0}
    \def \leftYc {1}
    \def \indThis {4}
    \def \colThis{blue}
    
	\coordinate (aLeft) at ({\shiftCellA * \a + \shiftCellC * \c * cos(\ang)}, {\shiftCellC * \c * sin(\ang});
	\coordinate (aRight) at ({(\leftXa + \daArr[\indThis]) * \a + (\leftYc + \dcArr[\indThis]) * \c * cos(\ang)}, {(\leftYc + \dcArr[\indThis]) * \c * sin(\ang});
	\draw[->, line width=0.75pt, \colThis] (aLeft) -- (aRight) node[midway, above, sloped, xshift=12pt, yshift=-2pt] {$\boldsymbol{R}_n$};
    \filldraw [\colThis, fill=\colThis, line width=0.25pt] (aLeft) circle (0.5pt);
    
    % UC angle
    \draw pic[draw=orange, -, angle eccentricity=1.2, angle radius=0.4cm, line width=0.75pt, red]{angle=A2--A1--A4};
    

    % MARK WIRE RADII OF Ith wire
    \readlist \cellAarr {1, 2, 1, 0, 1}  
	\readlist \cellCarr {0, 0, 1, 1, 1}

    \def \lenArr {\rArr[1] * 2.5}

    \readlist \arrowsAng {\ang + 90, 0, \ang + 40, \ang + 67, \ang + 58}

    \readlist \shiftsX {-10pt, 15pt, 8pt, 4pt, 4pt}
    \readlist \shiftsY {13pt, 6pt, -5pt, -7pt, 16pt}

    \foreach \ind in {\indThis} {

        \def \circX {
            \cellAarr[\ind] * \a + 
            \cellCarr[\ind] * \c * cos(\ang) + 
            \dcArr[\ind] * \c * cos(\ang) + 
            \daArr[\ind] * \a
        }
        
	    \def \circY {
            \cellCarr[\ind] * \c * sin(\ang) +
            \dcArr[\ind] * \c * sin(\ang)
        }

        \def \thisR {\rArr[\ind]}
        \def \angArr {\arrowsAng[\ind]}

        % ARROWS
        \draw[->, \colThis, line width=0.5pt]
        (
            {\circX - (\thisR + \lenArr) * cos(\angArr)}, 
            {\circY - (\thisR + \lenArr) * sin(\angArr)}
        ) -- (
            {\circX - \thisR * cos(\angArr)}, 
            {\circY - \thisR * sin(\angArr)}
        )node[
            midway,
            xshift={\shiftsX[\ind]}, 
            yshift={\shiftsY[\ind]}
        ] {$2r_n$};
        
    	\draw[->, \colThis, line width=0.5pt](
            {\circX + (\thisR + \lenArr) * cos(\angArr)},
            {\circY + (\thisR + \lenArr) * sin(\angArr)}
        ) -- (
            {\circX + \thisR * cos(\angArr)}, 
            {\circY + \thisR * sin(\angArr)}
        );
        
    }

    % NUMBER OF Ith WIRE

    \readlist \cellAarr {1, 1, 1, 1, 1}  
	\readlist \cellCarr {1, 1, 1, 1, 1}

    \readlist \shiftsX {-4pt, 0pt, 22pt, -5pt, -2pt}
    \readlist \shiftsY {4pt, 4.5pt, 2pt, 0pt, 11pt}

    \foreach \ind in {\indThis} {
            
        \coordinate(this) at 
        (
            { \cellAarr[\ind] * \a + \cellCarr[\ind] * \c * cos(\ang) +  \daArr[\ind] * \a +  \dcArr[\ind] * \c * cos(\ang)}, 
            { \cellCarr[\ind] * \c * sin(\ang) +  \dcArr[\ind] * \c * sin(\ang)}
        );
        
        % \node[
        %     \colThis, 
        %     % middle, 
        %     xshift={\shiftsX[\ind]}, 
        %     yshift={\shiftsY[\ind]}
        % ] at (this) {$n^\text{th}\,$wire};
    }
    
\end{tikzpicture}

==> fig/hexagon/03_deform_hex_2ribs.tikz <==
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}


\begin{tikzpicture}[scale=0.95, transform shape]
    % to plot different UC for different R/a values
    \def\numUC{3};  
    % number of unit cell to draw (N - 1)

    % wires colors
    \def\cylcol{gold};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%% HEXAGON TO RIBS
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \readlist \radiuses{0.1, 1/3, 0.45}; % in periods
    \readlist*\labels{
    $2r_0/a$, $1/3$, $\frac{1}{2}-r_0/a$,
    $\left(\frac{1}{2} - r_0/a\right)\frac{2}{\sqrt{3}}$
    };
    
    \def\period{1.7};
    % \def\rc{0.05 * \period};
    \def\rc{\period * 0.05};  % ACTUAL VALUE
    \def\delta{0.2 * \period};  % distance between UC
    
    %%%%%%%%%% DRAW all UC in a row
    \readlist \sArr {0, 1, 2, 3};

    \def \len {1.15 * \period / 2}
    \foreach \i in {0, ..., 5} {
        % DRAW WIRES DIRECTION
        \draw[dashed, ->, line width=0.05pt, red](0, 0) -- ({\len * cos(\i * 60)}, {\len * sin(\i * 60)});
    }
        
    \foreach \ind in {1, ..., 3} {

        \def \R {\radiuses[\ind]};
        \def \indThis {\sArr[\ind]};
        
        % draw wires within UC
        \foreach \i in {0, ..., 5} {
            \coordinate(this) at (
                {\indThis * (\period + \delta) + \period * \R * cos(\i * 60)}, 
                {\period * \R * sin(\i * 60)}
            );
            \coordinate(next) at (
                {\indThis * (\period + \delta) + \period * \R * cos((\i + 1) * 60)}, {\period * \R * sin((\i + 1) * 60)}
            );

            % \draw[solid, line width=0.1pt, gold](this) -- (next);

            % DRAW WIRES DIRECTION
            % \draw[dashed, ->, line width=0.05pt, red]({\indThis * (\period + \delta)}, 0) -- ({\indThis * (\period + \delta) + \len * cos(\i * 60)}, {\len * sin(\i * 60)});

            % DRAW WIRES
            \filldraw [black, fill=\cylcol, line width=0.25pt] (this) circle (\rc);

        }

        % hexagon cell boundary
        \def\ucsz{\period / 2 / cos(30)};
        
        \foreach \i in {0, ..., 5} {
            \coordinate(this) at (
                {\indThis * (\period + \delta) + \ucsz * cos(30 + \i * 60)}, 
                {\ucsz * sin(30 + \i * 60)}
            );
            \coordinate(prev) at (
                {\indThis * (\period + \delta) + \ucsz * cos(30 + (\i - 1) * 60)},
                {\ucsz * sin(30 + (\i - 1) * 60)}
            );
            
            \draw[solid, line width=0.5pt, black](prev) -- (this);

            \filldraw [black] (this) circle (0.1pt); 
        }

        % DRAW SMALL UC
        \coordinate (center) at ({(\ind - 1) * (\period + \delta)}, {0}); 
        \ifthenelse{\ind = 2}{
            \foreach \i in {5, 6} {
                \coordinate(this) at (
                    {\indThis * (\period + \delta) + \ucsz * cos(30 + \i * 60)}, 
                    {\ucsz * sin(30 + \i * 60)}
                );
                
                \coordinate(prev) at (
                    {\indThis * (\period + \delta) + \ucsz * cos(30 + (\i - 1) * 60)},
                    {\ucsz * sin(30 + (\i - 1) * 60)}
                );

                \ifthenelse{\i = 5}{
                    \draw[solid, line width=1.0pt, red](center) -- (prev);
                    \filldraw [red] (prev) circle (0.5pt); 
                }{}
                \ifthenelse{\i = 6}{
                    \draw[solid, line width=1.0pt, red](center) -- (this);
                }{}
                
                \draw[solid, line width=1.0pt, red](prev) -- (this);
                \filldraw [red] (this) circle (0.5pt); 
            }
        }{}
    }

    %%%%%%%%%% hexagon centers
    \foreach \ucInd in {0, ..., 2} {
        \filldraw [black] ({\ucInd * (\period + \delta)}, {0}) circle (0.25pt); 
    }

    \filldraw [red] ({1 * (\period + \delta)}, {0}) circle (0.5pt); 
    
    %%%%%%%%%% AXIS
    \def\downShift{0.8}  % in periods

    \def \margin {0.3}
    \draw[white] ({-\period * (\margin + 1/2)}, {-\downShift * \period}) -- ({\numUC * (\period + \delta) + \period * (\margin + 1/2)}, {-\downShift * \period});
    
    \draw[->, line width=0.5pt, grey] ({-\period / 2}, {-\downShift * \period}) -- ({\numUC * (\period + \delta) + \period / 2}, {-\downShift * \period}) node[left, xshift=7pt, yshift=10pt] {\large $R/a$};

    % axis dashes
    \def \dashSz {0.025 * \period};

    \foreach \ind in {1, ..., 4} {
    
        \def \xCord {\sArr[\ind] * (\period + \delta)}; 
        \draw[-, line width=0.5pt, grey] ({\xCord}, {-\downShift * \period + \dashSz}) -- ({\xCord}, {-\downShift * \period - \dashSz}) node[midway, xshift=-5pt, yshift=-10pt] {\labels[\ind]};

    }

\end{tikzpicture}

==> fig/hexagon/03_geom_hex_2ribs.tikz <==
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}

\begin{tikzpicture}[scale=0.90, transform shape]
	\def \c{1.75}  % period along theta direction
	\def \a{1.75}  % period along x direction
	\def \ang{60}  % angle between periods (theta)
    \def \rot {0}
	\def \RtoA {0.35}

    \readlist*\wCols{gold, red, gold, gold, gold, gold}
    
	% COORDINATES AND UNIT CELL
	\def \shiftx {0.5 * \a + 0.5 * \c * cos(\ang)}
	\def \shifty {0.5 * \c * sin(\ang)}
	
	\coordinate(A1) at ({0 + \shiftx}, {0 + \shifty}); 
	\coordinate(A2) at ({\a + \shiftx}, {0 + \shifty}); 
	\coordinate(A3) at ({\a + \c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\coordinate(A4) at ({\c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\def \verts {A1, A2, A3, A4}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% NETWORK
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \rw{0.05 * \a}  % wires radii {0.05 * 2.3}}
	\def \wirescol{gold}  % color of wires
    
	%%%%%%%%%%%%%%%%%%%%
	
	\def \numa {1}  % number of cols in 1st row ()-1)
	\def \numc {2}  % number of rows
	\def \delta {0.6}  % network lines out of network
	\def \linesWidth {0.25pt}
    
	\foreach [evaluate={
		\linex = \c * cos(\ang) * \numc ;
		\liney = \c * sin(\ang) * \numc 
	}] \ia in {1, ..., \numa} {
	
		\coordinate(diag1) at ({ \ia * \a - \delta * cos(\ang) }, {- \delta * sin(\ang) });
		\coordinate(diag2) at ({ \ia * \a + \linex + \delta * cos(\ang) }, { \liney + \delta * sin(\ang) });
		
		\draw[dashed, line width=\linesWidth, gold](diag1) -- (diag2);
	}

    \foreach [evaluate={
		\linex = \c * cos(\ang) * \numc ;
		\liney = \c * sin(\ang) * \numc 
	}] \ia in {2} {
	
		\coordinate(diag1) at ({ \ia * \a + \delta * cos(\ang) }, {- \delta * sin(\ang) });
		\coordinate(diag2) at ({ \ia * \a - \linex - \delta * cos(\ang) }, { \liney + \delta * sin(\ang) });
		
		\draw[dashed, line width=\linesWidth, gold](diag1) -- (diag2);
	}
    
    % FIRST DIAG
    \draw[dashed, line width=\linesWidth, gold] (
        {\c * cos(\ang) - \delta}, 
        {\c * sin(\ang) - \delta * tan(\ang) }
    ) -- (
        {2 * \c * cos(\ang) + \delta * cos(\ang) }, 
        {2 * \c * sin(\ang) + \delta * sin(\ang) }
    );

    \draw[dashed, line width=\linesWidth, gold] (
        { \c * cos(\ang) - \delta }, 
        {\c * sin(\ang) + \delta * tan(\ang) }
    ) -- (
        {\a + \delta * cos(\ang) },
        {- \delta * sin(\ang) }
    );

    % LAST DIAG
    \draw[dashed, line width=\linesWidth, gold] (
        {2 * \a - \delta * cos(\ang)}, 
        { -\delta * sin(\ang) }
    ) -- (
        {2 * \a + \c * cos(\ang) + \delta}, 
        {\c * sin(\ang) + \delta * tan(\ang)}
    );

    \draw[dashed, line width=\linesWidth, gold] (
        {2 * \a - \delta * cos(\ang)}, 
        {2 * \c * sin(\ang) + \delta * sin(\ang)}
    ) -- (
        {2 * \a + \c * cos(\ang) + \delta}, 
        {\c * sin(\ang) - \delta * tan(\ang)}
    );
    
    % HORIZONTAL
	\foreach [evaluate={
		\rowy = \c * sin(\ang) * \ic
	}] \ic in {0, ..., \numc} {
		
		\coordinate(left) at ({ -\delta + \c * cos(\ang) }, { \rowy });
		\coordinate(right) at ({ 2 * \a + \c * cos(\ang) + \delta }, { \rowy });
		
		\draw[dashed, line width=\linesWidth, gold](left) -- (right);
	}


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% UNIT CELL GENERAL
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw[solid, line width=0.75pt, red](A1) -- (A2) -- (A3) -- (A4)--(A1);
	\foreach \vert in \verts {
		\filldraw [red] (\vert) circle (0.25pt); 
	}
    % \filldraw [red] (A1) circle (0.5pt) node[right, xshift=12pt, yshift=6.5pt] {$\theta$};
	\draw pic[draw=orange, -, angle eccentricity=1.2, angle radius=0.3cm, line width=0.5pt, red]{angle=A2--A1--A4};
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% UNIT CELL
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \def \halfD {\a / 2 / cos(30)};
    \def \angT {60};
    
    % SECOND UC (DASHED)
    \def \hexCentX {\c * cos(\ang) + \a / 2}
    \def \hexCentY {\c * sin(\ang) + \a / 2 * sin(30) / cos(30)}
    
    \foreach \i in {0, ..., 5} {
	
		\coordinate(prev) at 
        (
        { \hexCentX + \halfD * cos((0.5 + \i) * \angT) }, 
        { \hexCentY + \halfD * sin((0.5 + \i) * \angT) }
        );
        
		\coordinate(this) at 
        (
        { \hexCentX + \halfD * cos((0.5 + \i + 1) * \angT) }, 
        { \hexCentY + \halfD * sin((0.5 + \i + 1) * \angT) }
        );

  %       \filldraw [pink] (prev) circle (0.1pt); 
		% \draw[solid, line width=0.25pt, pink](prev) -- (this);
	}

    % AXES
	\def \refX {1 * \a + 1 * \c * cos(\ang)}
	\def \refY {1 * \c * sin(\ang)}
	
	\draw[->, line width=0.5pt, grey] ({\refX}, {\refY}) -- ({\refX + \a * 9 /10}, {\refY}) node[left, xshift=3pt, yshift=-6pt] {\scriptsize $x$};
	\draw[->, line width=0.5pt, grey] ({\refX}, {\refY}) -- ({\refX}, {\refY + \c * sin(\ang) * 9 / 10}) node[left, , xshift=0pt, yshift=-2pt] {\scriptsize $y$};
    
    % HEXAGON UNIT CELL
    \def \hexCentX {\a + \c * cos(\ang)}
    \def \hexCentY {\c * sin(\ang)}
    
    \foreach \i in {0, ..., 5} {
	
		\coordinate(prev) at 
        (
        { \hexCentX + \halfD * cos((0.5 + \i) * \angT) }, 
        { \hexCentY + \halfD * sin((0.5 + \i) * \angT) }
        );
        
		\coordinate(this) at 
        (
        { \hexCentX + \halfD * cos((0.5 + \i + 1) * \angT) }, 
        { \hexCentY + \halfD * sin((0.5 + \i + 1) * \angT) }
        );

        \filldraw [black] (prev) circle (0.25pt); 
		\draw[dashed, line width=0.75pt, black](prev) -- (this);
	}

    % MARK ANGLE
 %    \coordinate(Ang1) at (
 %        { \a + \c * cos(\ang) }, 
 %        { \c * sin(\ang) }
 %    );
 %    \coordinate(Ang2) at ( { \a }, { 0 } );
 %    \coordinate(Ang3) at ( { 2 * \a }, { 0 } );
    
	% \filldraw [gold] (Ang2) circle (0.5pt) node[right, xshift=4pt, yshift=-6pt] {$\pi/3$};
	% \draw pic[draw=gold, -, angle eccentricity=1.2, angle radius=0.4cm, line width=0.5pt, gold]{angle=Ang3--Ang2--Ang1};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% DRAW WIRES (cell by cell)
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \def \ia {1}; \def \ic {1};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {0, ..., 5} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {0}; \def \ic {1};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {0, 1, 2, 4, 5} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {2}; \def \ic {1};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {1, 2, 3, 4, 5} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \foreach \ia in {0, 1} {
        \def \ic {2};
        \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
        \def \centerY {\c * sin(\ang) * \ic};
        \foreach \i in {0, 3, 4, 5} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    \foreach \ia in {1, 2} {
        \def \ic {0};
        \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
        \def \centerY {\c * sin(\ang) * \ic};
        \foreach \i in {0, 1, 2, 3} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    \def \ia {0}; \def \ic {0};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {0} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {-1}; \def \ic {2};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {0} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {2}; \def \ic {2};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {3} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {3}; \def \ic {0};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {3} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% MARK REFERENCE WIRE
	% \filldraw [black, fill=black, line width=0.25pt] ({\refX}, {\refY}) circle (\rw / 4);
	
	% MARK WIRE RADII
	\def \circX {1 * \a + \RtoA * \a * cos(4 * \ang + \rot) + 2 * \c * cos(\ang)}
	\def \circY {\RtoA * \a * sin(4 * \ang + \rot) + 2 * \c * sin(\ang)}
	\def \angArr {\ang + 90}

	\draw[->, black, line width=0.5pt]({\circX-3*\rw *cos(\angArr)}, {\circY-3*\rw * sin(\angArr)}) -- ({\circX-\rw*cos(\angArr)}, {\circY-\rw*sin(\angArr)});
	\draw[->, black, line width=0.5pt]({\circX+3*\rw *cos(\angArr)}, {\circY+3*\rw * sin(\angArr)}) -- ({\circX+\rw*cos(\angArr)}, {\circY+\rw*sin(\angArr)})
    node[midway,xshift=9pt, yshift=5pt] {$2r_0$};
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK PERIOD
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \def \deltaY {2.5 * \rw}
    
	\coordinate (aLeft) at (
        {1 * \a + 0 * \c * cos(\ang) 
        + \RtoA * \a}, 
        {0 * \c * sin(\ang) - \deltaY}
    );
	\coordinate (aRight) at (
        {2 * \a + 0 * \c * cos(\ang) 
        + \RtoA * \a}, 
        {0 * \c * sin(\ang) - \deltaY}
    );
	\draw[<->, line width=0.5pt, black] (aLeft) -- (aRight) node[midway, below, sloped, xshift=7.5pt, yshift=1pt] {$a$};

    % TICKS
    \draw[-, line width=0.25pt, black] (
        {1 * \a + 0 * \c * cos(\ang) 
        + \RtoA * \a}, 
        {0 * \c * sin(\ang)}
    ) -- (
        {1 * \a + 0 * \c * cos(\ang) 
        + \RtoA * \a}, 
        {0 * \c * sin(\ang) - 1.5 * \deltaY}
    );
    \draw[-, line width=0.25pt, black] (
        {2 * \a + 0 * \c * cos(\ang) 
        + \RtoA * \a}, 
        {0 * \c * sin(\ang)}
    ) -- (
        {2 * \a + 0 * \c * cos(\ang) 
        + \RtoA * \a}, 
        {0 * \c * sin(\ang) - 1.5 * \deltaY}
    );

    % wires centers
    % \filldraw [black, fill=black, line width=0.25pt] (
    %     {1 * \a + 1 * \c * cos(\ang) 
    %     + \RtoA * \a}, 
    %     {1 * \c * sin(\ang)}
    % ) circle (0.25pt);
    
    \filldraw [black, fill=black, line width=0.25pt] (
        {1 * \a + 0 * \c * cos(\ang) 
        + \RtoA * \a}, 
        {0 * \c * sin(\ang)}
    ) circle (0.25pt);

    \filldraw [black, fill=black, line width=0.25pt] (
        {2 * \a + 0 * \c * cos(\ang) 
        + \RtoA * \a}, 
        {0 * \c * sin(\ang)}
    ) circle (0.25pt);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK R
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \def \deltaY {2.5 * \rw}
 
 %    \coordinate (aLeft) at (
 %        {1 * \a + 1 * \c * cos(\ang) 
 %        - \RtoA * \a}, 
 %        {1 * \c * sin(\ang)}
 %    );
	% \coordinate (aRight) at (
 %        {1 * \a + 1 * \c * cos(\ang)}, 
 %        {1 * \c * sin(\ang)}
 %    );
	% \draw[<->, line width=0.5pt, black] (aLeft) -- (aRight) node[midway, above, sloped, xshift=0pt, yshift=-2pt] {$R$};

    \coordinate (aLeft) at (
        {1 * \a + 1 * \c * cos(\ang) 
        + \RtoA * \a * cos(\ang * 5)}, 
        {1 * \c * sin(\ang) + \RtoA * \a * sin(\ang * 5)}
    );
    \coordinate (aRight) at (
        {1 * \a + 1 * \c * cos(\ang)}, 
        {1 * \c * sin(\ang)}
    );
	\draw[<->, line width=0.5pt, black] (aLeft) -- (aRight) node[midway, xshift=5pt, yshift=2pt] {$R$};

    % TICKS
    % \draw[-, line width=0.25pt, black] (
    %     {1 * \a + 1 * \c * cos(\ang) 
    %     - \RtoA * \a}, 
    %     {1 * \c * sin(\ang)}
    % ) -- (
    %     {1 * \a + 1 * \c * cos(\ang) 
    %     - \RtoA * \a}, 
    %     {1 * \c * sin(\ang) + 1.5 * \deltaY}
    % );
    % \draw[-, line width=0.25pt, black] (
    %     {1 * \a + 1 * \c * cos(\ang) 
    %     + \RtoA * \a}, 
    %     {1 * \c * sin(\ang)}
    % ) -- (
    %     {1 * \a + 1 * \c * cos(\ang) 
    %     + \RtoA * \a}, 
    %     {1 * \c * sin(\ang) + 1.5 * \deltaY}
    % );

    % wires centers
    \filldraw [black, fill=black, line width=0.25pt] (aLeft) circle (0.25pt);

    \filldraw [black, fill=black, line width=0.25pt] (aRight) circle (0.25pt);
	
\end{tikzpicture}

==> fig/hexagon/04_deform_hex_2verts.tikz <==
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}


\begin{tikzpicture}[scale=0.95, transform shape]
    % to plot different UC for different R/a values
    \def\numUC{3};  
    % number of unit cell to draw (N - 1)

    % wires colors
    \def\cylcol{lightgray};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%% HEXAGON TO VERTS
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \def\period{1.7};
    % \def\rc{0.05 * \period};
    \def\rc{\period * 0.05};  % ACTUAL VALUE
    \def\delta{0.2 * \period};  % distance between UC

    \def \smallestR{\rc / \period * 2};
    \def \biggestR{0.5196};
    
    \readlist \radiuses{\smallestR, 1/3, 0.45, \biggestR}; % in periods
    \readlist*\labels{$2r_0/a$, $1/3$, $\left(\frac{1}{2} - r_0/a\right)\frac{2}{\sqrt{3}}$};
    
    %%%%%%%%%% DRAW all UC in a row
    \readlist \sArr {0, 1, 2, 3};

    \def \len {1.15 * \period / 2 / cos(30)}
    \foreach \i in {0, ..., 5} {
        % DRAW WIRES DIRECTION
        \draw[dashed, ->, line width=0.05pt, red](0, 0) -- ({\len * cos(\i * 60 + 30)}, {\len * sin(\i * 60 + 30)});
    }
    
    \foreach \ind in {1, ..., 4} {

        \def \R {\radiuses[\ind]};
        \def \indThis {\sArr[\ind]};
        
        % draw wires within UC
        \foreach \i in {0, ..., 5} {
            \coordinate(this) at (
                {\indThis * (\period + \delta) + \period * \R * cos(\i * 60 + 30)}, 
                {\period * \R * sin(\i * 60 + 30)}
            );
            \coordinate(next) at (
                {\indThis * (\period + \delta) + \period * \R * cos((\i + 1) * 60 + 30)}, {\period * \R * sin((\i + 1) * 60 + 30)}
            );

            % \draw[solid, line width=0.1pt, grey](this) -- (next);

            % DRAW WIRES DIRECTION
            % \draw[dashed, ->, line width=0.05pt, red]({\indThis * (\period + \delta)}, 0) -- ({\indThis * (\period + \delta) + \len * cos(\i * 60 + 30)}, {\len * sin(\i * 60 + 30)});

            % DRAW WIRES
            \filldraw [black, fill=\cylcol, line width=0.25pt] (this) circle (\rc);
        }

        % hexagon cell boundary
        \def\ucsz{\period / 2 / cos(30)};
        
        \foreach \i in {0, ..., 5} {
            \coordinate(this) at (
                {\indThis * (\period + \delta) + \ucsz * cos(30 + \i * 60)}, 
                {\ucsz * sin(30 + \i * 60)}
            );
            \coordinate(prev) at (
                {\indThis * (\period + \delta) + \ucsz * cos(30 + (\i - 1) * 60)},
                {\ucsz * sin(30 + (\i - 1) * 60)}
            );
            
            \draw[solid, line width=0.5pt, black](prev) -- (this);

            \filldraw [black] (this) circle (0.1pt); 
        }
    }

    %%%%%%%%%% hexagon centers
    \foreach \ucInd in {0, ..., 3} {
        \filldraw [black] ({\ucInd * (\period + \delta)}, {0}) circle (0.25pt); 
    }
    
    %%%%%%%%%% DRAW AXIS
    \def\downShift{0.7}  % in periods

    \def \margin {0.3}
    \draw[white] ({-\period * (\margin + 1/2)}, {-\downShift * \period}) -- ({\numUC * (\period + \delta) + \period * (\margin + 1/2)}, {-\downShift * \period});
    
    \draw[->, line width=0.5pt, white] ({-\period / 2}, {-\downShift * \period}) -- ({\numUC * (\period + \delta) + \period / 2}, {-\downShift * \period});
    % node[left, xshift=9pt, yshift=9pt] {\large $R/a$};

    % % axis dashes
    % \def \dashSz {0.025 * \period};

    % \foreach \ind in {1, ..., 3} {
    
    %     \def \xCord {\sArr[\ind] * (\period + \delta)}; 
    %     \draw[-, line width=0.5pt, grey] ({\xCord}, {-\downShift * \period + \dashSz}) -- ({\xCord}, {-\downShift * \period - \dashSz}) node[midway, xshift=0pt, yshift=-10pt] {\labels[\ind]};

    % }

\end{tikzpicture}

==> fig/hexagon/04_geom_hex_2verts.tikz <==
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}

\begin{tikzpicture}[scale=0.90, transform shape]
	\def \c{1.75}  % period along theta direction
	\def \a{1.75}  % period along x direction
	\def \ang{60}  % angle between periods (theta)
    \def \rot {30}
	\def \RtoA {0.4}

    \readlist*\wCols{red, lightgray, lightgray, lightgray, lightgray, lightgray}
    
	% COORDINATES AND UNIT CELL
	\def \shiftx {0 * \a + 1 * \c * cos(\ang)}
	\def \shifty {1 * \c * sin(\ang)}
	
	\coordinate(A1) at ({0 + \shiftx}, {0 + \shifty}); 
	\coordinate(A2) at ({\a + \shiftx}, {0 + \shifty}); 
	\coordinate(A3) at ({\a + \c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\coordinate(A4) at ({\c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\def \verts {A1, A2, A3, A4}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% NETWORK
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \rw{0.05 * \a}  % wires radii
	\def \wirescol{gold}  % color of wires
    
	%%%%%%%%%%%%%%%%%%%%
	
	\def \numa {1}  % number of cols in 1st row ()-1)
	\def \numc {2}  % number of rows
	\def \delta {0.6}  % network lines out of network
	\def \linesWidth {0.25pt}
    
	\foreach [evaluate={
		\linex = \c * cos(\ang) * \numc ;
		\liney = \c * sin(\ang) * \numc 
	}] \ia in {1, ..., \numa} {
	
		\coordinate(diag1) at ({ \ia * \a - \delta * cos(\ang) }, {- \delta * sin(\ang) });
		\coordinate(diag2) at ({ \ia * \a + \linex + \delta * cos(\ang) }, { \liney + \delta * sin(\ang) });
		
		\draw[dashed, line width=\linesWidth, lightgray](diag1) -- (diag2);
	}

    \foreach [evaluate={
		\linex = \c * cos(\ang) * \numc ;
		\liney = \c * sin(\ang) * \numc 
	}] \ia in {2} {
	
		\coordinate(diag1) at ({ \ia * \a + \delta * cos(\ang) }, {- \delta * sin(\ang) });
		\coordinate(diag2) at ({ \ia * \a - \linex - \delta * cos(\ang) }, { \liney + \delta * sin(\ang) });
		
		\draw[dashed, line width=\linesWidth, lightgray](diag1) -- (diag2);
	}
    
    % FIRST DIAG
    \draw[dashed, line width=\linesWidth, lightgray] (
        {\c * cos(\ang) - \delta}, 
        {\c * sin(\ang) - \delta * tan(\ang) }
    ) -- (
        {2 * \c * cos(\ang) + \delta * cos(\ang) }, 
        {2 * \c * sin(\ang) + \delta * sin(\ang) }
    );

    \draw[dashed, line width=\linesWidth, lightgray] (
        { \c * cos(\ang) - \delta }, 
        {\c * sin(\ang) + \delta * tan(\ang) }
    ) -- (
        {\a + \delta * cos(\ang) },
        {- \delta * sin(\ang) }
    );

    % LAST DIAG
    \draw[dashed, line width=\linesWidth, lightgray] (
        {2 * \a - \delta * cos(\ang)}, 
        { -\delta * sin(\ang) }
    ) -- (
        {2 * \a + \c * cos(\ang) + \delta}, 
        {\c * sin(\ang) + \delta * tan(\ang)}
    );

    \draw[dashed, line width=\linesWidth, lightgray] (
        {2 * \a - \delta * cos(\ang)}, 
        {2 * \c * sin(\ang) + \delta * sin(\ang)}
    ) -- (
        {2 * \a + \c * cos(\ang) + \delta}, 
        {\c * sin(\ang) - \delta * tan(\ang)}
    );
    
    % HORIZONTAL
	\foreach [evaluate={
		\rowy = \c * sin(\ang) * \ic
	}] \ic in {0, ..., \numc} {
		
		\coordinate(left) at ({ -\delta + \c * cos(\ang) }, { \rowy });
		\coordinate(right) at ({ 2 * \a + \c * cos(\ang) + \delta }, { \rowy });
		
		\draw[dashed, line width=\linesWidth, lightgray](left) -- (right);
	}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% AXES
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \refX {1 * \a + 1 * \c * cos(\ang)}
	\def \refY {1 * \c * sin(\ang)}
	
	\draw[->, line width=0.5pt, grey] ({\refX}, {\refY}) -- ({\refX + \a * 9 /10}, {\refY}) node[left, xshift=3pt, yshift=-6pt] {\scriptsize $x$};
	\draw[->, line width=0.5pt, grey] ({\refX}, {\refY}) -- ({\refX}, {\refY + \c * sin(\ang) * 9 / 10}) node[left, , xshift=2pt, yshift=1pt] {\scriptsize $y$};
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% UNIT CELL
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% \draw[solid, line width=0.5pt, red](A1) -- (A2) -- (A3) -- (A4)--(A1);
	% \foreach \vert in \verts {
	% 	\filldraw [red] (\vert) circle (0.25pt); 
	% }

    \def \halfD {\a / 2 / cos(30)};
    \def \angT {60};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% UNIT CELL GENERAL
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw[solid, line width=0.75pt, red](A1) -- (A2) -- (A3) -- (A4)--(A1);
	\foreach \vert in \verts {
		\filldraw [red] (\vert) circle (0.25pt); 
	}
    % \filldraw [red] (A1) circle (0.5pt) node[right, xshift=12pt, yshift=6.5pt] {$\theta$};
	\draw pic[draw=orange, -, angle eccentricity=1.2, angle radius=0.3cm, line width=0.5pt, red]{angle=A2--A1--A4};

    
    % SECOND UC (DASHED)
    \def \hexCentX {\a + \c * cos(\ang) + \a / 2 * cos(120)}
    \def \hexCentY {\c * sin(\ang) + \a / 2 * sin(120)}
    
    \foreach \i in {0, ..., 5} {
	
		\coordinate(prev) at 
        (
        { \hexCentX + \halfD * cos((0.5 + \i) * \angT) }, 
        { \hexCentY + \halfD * sin((0.5 + \i) * \angT) }
        );
        
		\coordinate(this) at 
        (
        { \hexCentX + \halfD * cos((0.5 + \i + 1) * \angT) }, 
        { \hexCentY + \halfD * sin((0.5 + \i + 1) * \angT) }
        );

  %       \filldraw [pink] (prev) circle (0.1pt); 
		% \draw[solid, line width=0.25pt, pink](prev) -- (this);
	}
    
    % HEXAGON UNIT CELL
    \def \hexCentX {\a + \c * cos(\ang)}
    \def \hexCentY {\c * sin(\ang)}
    
    \foreach \i in {0, ..., 5} {
	
		\coordinate(prev) at 
        (
        { \hexCentX + \halfD * cos((0.5 + \i) * \angT) }, 
        { \hexCentY + \halfD * sin((0.5 + \i) * \angT) }
        );
        
		\coordinate(this) at 
        (
        { \hexCentX + \halfD * cos((0.5 + \i + 1) * \angT) }, 
        { \hexCentY + \halfD * sin((0.5 + \i + 1) * \angT) }
        );

        \filldraw [black] (prev) circle (0.25pt); 
		\draw[dashed, line width=0.75pt, black](prev) -- (this);
	}

    % MARK ANGLE
 %    \coordinate(Ang1) at (
 %        { \a + \c * cos(\ang) }, 
 %        { \c * sin(\ang) }
 %    );
 %    \coordinate(Ang2) at ( { \a }, { 0 } );
 %    \coordinate(Ang3) at ( { 2 * \a }, { 0 } );
    
	% \filldraw [gold] (Ang2) circle (0.5pt) node[right, xshift=4pt, yshift=-6pt] {$\pi/3$};
	% \draw pic[draw=gold, -, angle eccentricity=1.2, angle radius=0.4cm, line width=0.5pt, gold]{angle=Ang3--Ang2--Ang1};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% DRAW WIRES (cell by cell)
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \def \ia {1}; \def \ic {1};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {0, ..., 5} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {0}; \def \ic {1};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {0, 1, 4, 5} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {2}; \def \ic {1};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {1, 2, 3, 4} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \foreach \ia in {0, 1} {
        \def \ic {2};
        \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
        \def \centerY {\c * sin(\ang) * \ic};
        \foreach \i in {0, 2, 3, 4, 5} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    \foreach \ia in {1, 2} {
        \def \ic {0};
        \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
        \def \centerY {\c * sin(\ang) * \ic};
        \foreach \i in {0, 1, 2, 3, 5} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    \def \ia {0}; \def \ic {0};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {0, 5} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {-1}; \def \ic {2};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {0, 5} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {2}; \def \ic {2};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {2, 3} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {3}; \def \ic {0};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {2, 3} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% MARK REFERENCE WIRE
	% \filldraw [black, fill=black, line width=0.25pt] ({\refX}, {\refY}) circle (\rw / 4);
	
	% MARK WIRE RADII
	\def \circX {1 * \a + \RtoA * \a * cos(4 * \ang + \rot) + 2 * \c * cos(\ang)}
	\def \circY {\RtoA * \a * sin(4 * \ang + \rot) + 2 * \c * sin(\ang)}
	\def \angArr {\ang - 60}

	\draw[->, black, line width=0.5pt]({\circX-3*\rw *cos(\angArr)}, {\circY-3*\rw * sin(\angArr)}) -- ({\circX-\rw*cos(\angArr)}, {\circY-\rw*sin(\angArr)}) node[midway,xshift=19pt, yshift=-5pt] {$2r_0$};
	\draw[->, black, line width=0.5pt]({\circX+3*\rw *cos(\angArr)}, {\circY+3*\rw * sin(\angArr)}) -- ({\circX+\rw*cos(\angArr)}, {\circY+\rw*sin(\angArr)});
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK PERIOD
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \def \deltaY {sin(\rot) * \RtoA * \a}
    
	\coordinate (aLeft) at (
        {1 * \a + 0 * \c * cos(\ang) 
        + \RtoA * \a * cos(\rot)}, 
        {0 * \c * sin(\ang) + \RtoA * \a * sin(\rot) - \deltaY}
    );
	\coordinate (aRight) at (
        {2 * \a + 0 * \c * cos(\ang) + \RtoA * \a * cos(\rot)}, 
        {0 * \c * sin(\ang) + \RtoA * \a * sin(\rot) - \deltaY}
    );
	\draw[<->, line width=0.5pt, black] (aLeft) -- (aRight) node[midway, above, sloped, xshift=0pt, yshift=-1pt] {$a$};

    % TICKS
    \draw[-, line width=0.25pt, black] (
        {1 * \a + 0 * \c * cos(\ang) 
        + \RtoA * \a * cos(\rot)}, 
        {0 * \c * sin(\ang) + \RtoA * \a * sin(\rot)}
    ) -- (
        {1 * \a + 0 * \c * cos(\ang) 
        + \RtoA * \a * cos(\rot)}, 
        {0 * \c * sin(\ang) + \RtoA * \a * sin(\rot) - 1.25 * \deltaY}
    );
    \draw[-, line width=0.25pt, black] (
        {2 * \a + 0 * \c * cos(\ang) 
        + \RtoA * \a * cos(\rot)}, 
        {0 * \c * sin(\ang) + \RtoA * \a * sin(\rot)}
    ) -- (
        {2 * \a + 0 * \c * cos(\ang) 
        + \RtoA * \a * cos(\rot)}, 
        {0 * \c * sin(\ang) + \RtoA * \a * sin(\rot) - 1.25 * \deltaY}
    );

    % wires centers
    \filldraw [black, fill=black, line width=0.25pt] (
        {1 * \a + 0 * \c * cos(\ang) 
        + \RtoA * \a * cos(\rot)}, 
        {0 * \c * sin(\ang) + \RtoA * \a * sin(\rot)}
    ) circle (0.25pt);
    
    \filldraw [black, fill=black, line width=0.25pt] (
        {2 * \a + 0 * \c * cos(\ang) 
        + \RtoA * \a * cos(\rot)}, 
        {0 * \c * sin(\ang) + \RtoA * \a * sin(\rot)}
    ) circle (0.25pt);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK R
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \def \deltaY {2.5 * \rw}
    
	\coordinate (aLeft) at (
        {1 * \a + 1 * \c * cos(\ang) 
        + \RtoA * \a * cos(\ang * 4 + \rot)}, 
        {1 * \c * sin(\ang) + \RtoA * \a * sin(\ang * 4 + \rot)}
    );
	% \coordinate (aRight) at (
 %        {1 * \a + 1 * \c * cos(\ang) 
 %        + \RtoA * \a * cos(\ang * 0 + \rot)}, 
 %        {1 * \c * sin(\ang) + \RtoA * \a * sin(\ang * 0 + \rot)}
 %    );
    \coordinate (aRight) at (
        {1 * \a + 1 * \c * cos(\ang)}, 
        {1 * \c * sin(\ang)}
    );
	\draw[<->, line width=0.5pt, black] (aLeft) -- (aRight) node[midway, xshift=5pt, yshift=0pt] {$R$};

    % wires centers
    \filldraw [black, fill=black, line width=0.25pt] (
        {1 * \a + 1 * \c * cos(\ang) 
        + \RtoA * \a * cos(\ang * 4 + \rot)}, 
        {1 * \c * sin(\ang) + \RtoA * \a * sin(\ang * 4 + \rot)}
    ) circle (0.25pt);
    
    % \filldraw [black, fill=black, line width=0.25pt] (
    %     {1 * \a + 1 * \c * cos(\ang) 
    %     + \RtoA * \a * cos(\ang * 0 + \rot)}, 
    %     {1 * \c * sin(\ang) + \RtoA * \a * sin(\ang * 0 + \rot)}
    % ) circle (0.25pt);
    \filldraw [black, fill=black, line width=0.25pt] (
        {1 * \a + 1 * \c * cos(\ang)}, 
        {1 * \c * sin(\ang)}
    ) circle (0.25pt);
	
\end{tikzpicture}

==> fig/hexagon_lim/03_geom_hex_2ribs_lim.tikz <==
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}

\begin{tikzpicture}[scale=0.90, transform shape]
	\def \c{1.75}  % period along theta direction
	\def \a{1.75}  % period along x direction
	\def \ang{60}  % angle between periods (theta)
    \def \rot {0}

    \def \rw {0.05 * \a}  % wires radii

    \def \wiresDist {0.01 * \a}
    
	\def \RtoA {(0.5 - (\rw / \a) - (\wiresDist / \a))}

    \readlist*\wCols{gold, pink, brown, gold, pink, brown}
    
	% COORDINATES AND UNIT CELL
	\def \shiftx {0.5 * \a + 0.5 * \c * cos(\ang)}
	\def \shifty {0.5 * \c * sin(\ang)}
	
	\coordinate(A1) at ({0 + \shiftx}, {0 + \shifty}); 
	\coordinate(A2) at ({\a + \shiftx}, {0 + \shifty}); 
	\coordinate(A3) at ({\a + \c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\coordinate(A4) at ({\c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\def \verts {A1, A2, A3, A4}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% NETWORK
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \wirescol{gold}  % color of wires
    
	%%%%%%%%%%%%%%%%%%%%
	
	\def \numa {1}  % number of cols in 1st row ()-1)
	\def \numc {2}  % number of rows
	\def \delta {0.6}  % network lines out of network
	\def \linesWidth {0.25pt}
    
	\foreach [evaluate={
		\linex = \c * cos(\ang) * \numc ;
		\liney = \c * sin(\ang) * \numc 
	}] \ia in {1, ..., \numa} {
	
		\coordinate(diag1) at ({ \ia * \a - \delta * cos(\ang) }, {- \delta * sin(\ang) });
		\coordinate(diag2) at ({ \ia * \a + \linex + \delta * cos(\ang) }, { \liney + \delta * sin(\ang) });
		
		\draw[dashed, line width=\linesWidth, gold](diag1) -- (diag2);
	}

    \foreach [evaluate={
		\linex = \c * cos(\ang) * \numc ;
		\liney = \c * sin(\ang) * \numc 
	}] \ia in {2} {
	
		\coordinate(diag1) at ({ \ia * \a + \delta * cos(\ang) }, {- \delta * sin(\ang) });
		\coordinate(diag2) at ({ \ia * \a - \linex - \delta * cos(\ang) }, { \liney + \delta * sin(\ang) });
		
		\draw[dashed, line width=\linesWidth, gold](diag1) -- (diag2);
	}
    
    % FIRST DIAG
    \draw[dashed, line width=\linesWidth, gold] (
        {\c * cos(\ang) - \delta}, 
        {\c * sin(\ang) - \delta * tan(\ang) }
    ) -- (
        {2 * \c * cos(\ang) + \delta * cos(\ang) }, 
        {2 * \c * sin(\ang) + \delta * sin(\ang) }
    );

    \draw[dashed, line width=\linesWidth, gold] (
        { \c * cos(\ang) - \delta }, 
        {\c * sin(\ang) + \delta * tan(\ang) }
    ) -- (
        {\a + \delta * cos(\ang) },
        {- \delta * sin(\ang) }
    );

    % LAST DIAG
    \draw[dashed, line width=\linesWidth, gold] (
        {2 * \a - \delta * cos(\ang)}, 
        { -\delta * sin(\ang) }
    ) -- (
        {2 * \a + \c * cos(\ang) + \delta}, 
        {\c * sin(\ang) + \delta * tan(\ang)}
    );

    \draw[dashed, line width=\linesWidth, gold] (
        {2 * \a - \delta * cos(\ang)}, 
        {2 * \c * sin(\ang) + \delta * sin(\ang)}
    ) -- (
        {2 * \a + \c * cos(\ang) + \delta}, 
        {\c * sin(\ang) - \delta * tan(\ang)}
    );
    
    % HORIZONTAL
	\foreach [evaluate={
		\rowy = \c * sin(\ang) * \ic
	}] \ic in {0, ..., \numc} {
		
		\coordinate(left) at ({ -\delta + \c * cos(\ang) }, { \rowy });
		\coordinate(right) at ({ 2 * \a + \c * cos(\ang) + \delta }, { \rowy });
		
		\draw[dashed, line width=\linesWidth, gold](left) -- (right);
	}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% AXES
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \refX {1 * \a + 1 * \c * cos(\ang)}
	\def \refY {1 * \c * sin(\ang)}
	
	% \draw[->, line width=0.75pt, grey] ({\refX}, {\refY}) -- ({\refX + \a * 7 /10}, {\refY}) node[left, xshift=3pt, yshift=-7pt] {$x$};
	% \draw[->, line width=0.75pt, grey] ({\refX}, {\refY}) -- ({\refX}, {\refY + \c * sin(\ang) * 9 / 10}) node[left, , xshift=-1pt, yshift=-3pt] {$y$};
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% UNIT CELL
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \def \halfD {\a / 2 / cos(30)};
    \def \angT {60};
    
    % SECOND UC (DASHED)
    \def \hexCentX {\c * cos(\ang) + \a / 2}
    \def \hexCentY {\c * sin(\ang) + \a / 2 * sin(30) / cos(30)}
    
    \foreach \i in {0, ..., 5} {
	
		\coordinate(prev) at 
        (
        { \hexCentX + \halfD * cos((0.5 + \i) * \angT) }, 
        { \hexCentY + \halfD * sin((0.5 + \i) * \angT) }
        );
        
		\coordinate(this) at 
        (
        { \hexCentX + \halfD * cos((0.5 + \i + 1) * \angT) }, 
        { \hexCentY + \halfD * sin((0.5 + \i + 1) * \angT) }
        );

        \filldraw [black] (prev) circle (0.25pt); 
		\draw[solid, line width=0.75pt, black](prev) -- (this);
	}
    
    % HEXAGON UNIT CELL
    \def \hexCentX {\a + \c * cos(\ang)}
    \def \hexCentY {\c * sin(\ang)}
    
    \foreach \i in {0, ..., 5} {
	
		\coordinate(prev) at 
        (
        { \hexCentX + \halfD * cos((0.5 + \i) * \angT) }, 
        { \hexCentY + \halfD * sin((0.5 + \i) * \angT) }
        );
        
		\coordinate(this) at 
        (
        { \hexCentX + \halfD * cos((0.5 + \i + 1) * \angT) }, 
        { \hexCentY + \halfD * sin((0.5 + \i + 1) * \angT) }
        );

        \filldraw [pink] (prev) circle (0.1pt); 
		\draw[solid, line width=0.2pt, pink](prev) -- (this);
	}

    % MARK ANGLE
 %    \coordinate(Ang1) at (
 %        { \a + \c * cos(\ang) }, 
 %        { \c * sin(\ang) }
 %    );
 %    \coordinate(Ang2) at ( { \a }, { 0 } );
 %    \coordinate(Ang3) at ( { 2 * \a }, { 0 } );
    
	% \filldraw [gold] (Ang2) circle (0.5pt) node[right, xshift=4pt, yshift=-6pt] {$\pi/3$};
	% \draw pic[draw=gold, -, angle eccentricity=1.2, angle radius=0.4cm, line width=0.5pt, gold]{angle=Ang3--Ang2--Ang1};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% DRAW WIRES (cell by cell)
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \def \ia {1}; \def \ic {1};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {0, ..., 5} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {0}; \def \ic {1};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {0, 1, 2, 4, 5} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {2}; \def \ic {1};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {1, 2, 3, 4, 5} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \foreach \ia in {0, 1} {
        \def \ic {2};
        \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
        \def \centerY {\c * sin(\ang) * \ic};
        \foreach \i in {0, 3, 4, 5} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    \foreach \ia in {1, 2} {
        \def \ic {0};
        \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
        \def \centerY {\c * sin(\ang) * \ic};
        \foreach \i in {0, 1, 2, 3} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    \def \ia {0}; \def \ic {0};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {0, 1} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {-1}; \def \ic {2};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {0, 5} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {2}; \def \ic {2};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {3, 4} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {3}; \def \ic {0};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {2, 3} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK PERIOD
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK R
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	
\end{tikzpicture}

==> fig/hexagon_lim/04_geom_hex_2verts_lim.tikz <==
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}

\begin{tikzpicture}[scale=0.90, transform shape]
	\def \c{1.75}  % period along theta direction
	\def \a{1.75}  % period along x direction
	\def \ang{60}  % angle between periods (theta)
    \def \rot {30}

    \def \rw {0.05 * \a}  % wires radii

    \def \wiresDist {0.01 * \a}
    
	\def \RtoA {(0.5 - (\rw / \a) - (\wiresDist / \a)) * (2 / sqrt(3))}

    \readlist*\wCols{lightgray, pink, lightgray, pink, lightgray, pink}
    
	% COORDINATES AND UNIT CELL
	\def \shiftx {0.5 * \a + 0.5 * \c * cos(\ang)}
	\def \shifty {0.5 * \c * sin(\ang)}
	
	\coordinate(A1) at ({0 + \shiftx}, {0 + \shifty}); 
	\coordinate(A2) at ({\a + \shiftx}, {0 + \shifty}); 
	\coordinate(A3) at ({\a + \c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\coordinate(A4) at ({\c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\def \verts {A1, A2, A3, A4}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% NETWORK
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \wirescol{gold}  % color of wires
    
	%%%%%%%%%%%%%%%%%%%%
	
	\def \numa {1}  % number of cols in 1st row ()-1)
	\def \numc {2}  % number of rows
	\def \delta {0.6}  % network lines out of network
	\def \linesWidth {0.25pt}
    
	\foreach [evaluate={
		\linex = \c * cos(\ang) * \numc ;
		\liney = \c * sin(\ang) * \numc 
	}] \ia in {1, ..., \numa} {
	
		\coordinate(diag1) at ({ \ia * \a - \delta * cos(\ang) }, {- \delta * sin(\ang) });
		\coordinate(diag2) at ({ \ia * \a + \linex + \delta * cos(\ang) }, { \liney + \delta * sin(\ang) });
		
		\draw[dashed, line width=\linesWidth, lightgray](diag1) -- (diag2);
	}

    \foreach [evaluate={
		\linex = \c * cos(\ang) * \numc ;
		\liney = \c * sin(\ang) * \numc 
	}] \ia in {2} {
	
		\coordinate(diag1) at ({ \ia * \a + \delta * cos(\ang) }, {- \delta * sin(\ang) });
		\coordinate(diag2) at ({ \ia * \a - \linex - \delta * cos(\ang) }, { \liney + \delta * sin(\ang) });
		
		\draw[dashed, line width=\linesWidth, lightgray](diag1) -- (diag2);
	}
    
    % FIRST DIAG
    \draw[dashed, line width=\linesWidth, lightgray] (
        {\c * cos(\ang) - \delta}, 
        {\c * sin(\ang) - \delta * tan(\ang) }
    ) -- (
        {2 * \c * cos(\ang) + \delta * cos(\ang) }, 
        {2 * \c * sin(\ang) + \delta * sin(\ang) }
    );

    \draw[dashed, line width=\linesWidth, lightgray] (
        { \c * cos(\ang) - \delta }, 
        {\c * sin(\ang) + \delta * tan(\ang) }
    ) -- (
        {\a + \delta * cos(\ang) },
        {- \delta * sin(\ang) }
    );

    % LAST DIAG
    \draw[dashed, line width=\linesWidth, lightgray] (
        {2 * \a - \delta * cos(\ang)}, 
        { -\delta * sin(\ang) }
    ) -- (
        {2 * \a + \c * cos(\ang) + \delta}, 
        {\c * sin(\ang) + \delta * tan(\ang)}
    );

    \draw[dashed, line width=\linesWidth, lightgray] (
        {2 * \a - \delta * cos(\ang)}, 
        {2 * \c * sin(\ang) + \delta * sin(\ang)}
    ) -- (
        {2 * \a + \c * cos(\ang) + \delta}, 
        {\c * sin(\ang) - \delta * tan(\ang)}
    );
    
    % HORIZONTAL
	\foreach [evaluate={
		\rowy = \c * sin(\ang) * \ic
	}] \ic in {0, ..., \numc} {
		
		\coordinate(left) at ({ -\delta + \c * cos(\ang) }, { \rowy });
		\coordinate(right) at ({ 2 * \a + \c * cos(\ang) + \delta }, { \rowy });
		
		\draw[dashed, line width=\linesWidth, lightgray](left) -- (right);
	}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% AXES
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \refX {1 * \a + 1 * \c * cos(\ang)}
	\def \refY {1 * \c * sin(\ang)}
	
	% \draw[->, line width=0.75pt, grey] ({\refX}, {\refY}) -- ({\refX + \a * 7 /10}, {\refY}) node[left, xshift=3pt, yshift=-7pt] {$x$};
	% \draw[->, line width=0.75pt, grey] ({\refX}, {\refY}) -- ({\refX}, {\refY + \c * sin(\ang) * 9 / 10}) node[left, , xshift=-1pt, yshift=-3pt] {$y$};
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% UNIT CELL
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% \draw[solid, line width=0.5pt, red](A1) -- (A2) -- (A3) -- (A4)--(A1);
	% \foreach \vert in \verts {
	% 	\filldraw [red] (\vert) circle (0.25pt); 
	% }

    \def \halfD {\a / 2 / cos(30)};
    \def \angT {60};
    
    % SECOND UC (DASHED)
    \def \hexCentX {\a + \c * cos(\ang) + \a / 2 * cos(120)}
    \def \hexCentY {\c * sin(\ang) + \a / 2 * sin(120)}
    
    \foreach \i in {0, ..., 5} {
	
		\coordinate(prev) at 
        (
        { \hexCentX + \halfD * cos((0.5 + \i) * \angT) }, 
        { \hexCentY + \halfD * sin((0.5 + \i) * \angT) }
        );
        
		\coordinate(this) at 
        (
        { \hexCentX + \halfD * cos((0.5 + \i + 1) * \angT) }, 
        { \hexCentY + \halfD * sin((0.5 + \i + 1) * \angT) }
        );

        \filldraw [black] (prev) circle (0.25pt); 
		\draw[solid, line width=0.75pt, black](prev) -- (this);
	}
    
    % HEXAGON UNIT CELL
    \def \hexCentX {\a + \c * cos(\ang)}
    \def \hexCentY {\c * sin(\ang)}
    
    \foreach \i in {0, ..., 5} {
	
		\coordinate(prev) at 
        (
        { \hexCentX + \halfD * cos((0.5 + \i) * \angT) }, 
        { \hexCentY + \halfD * sin((0.5 + \i) * \angT) }
        );
        
		\coordinate(this) at 
        (
        { \hexCentX + \halfD * cos((0.5 + \i + 1) * \angT) }, 
        { \hexCentY + \halfD * sin((0.5 + \i + 1) * \angT) }
        );

        \filldraw [pink] (prev) circle (0.1pt); 
		\draw[solid, line width=0.2pt, pink](prev) -- (this);
	}

    % MARK ANGLE
 %    \coordinate(Ang1) at (
 %        { \a + \c * cos(\ang) }, 
 %        { \c * sin(\ang) }
 %    );
 %    \coordinate(Ang2) at ( { \a }, { 0 } );
 %    \coordinate(Ang3) at ( { 2 * \a }, { 0 } );
    
	% \filldraw [gold] (Ang2) circle (0.5pt) node[right, xshift=4pt, yshift=-6pt] {$\pi/3$};
	% \draw pic[draw=gold, -, angle eccentricity=1.2, angle radius=0.4cm, line width=0.5pt, gold]{angle=Ang3--Ang2--Ang1};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% DRAW WIRES (cell by cell)
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \def \ia {1}; \def \ic {1};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {0, ..., 5} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {0}; \def \ic {1};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {0, 1, 4, 5} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {2}; \def \ic {1};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {1, 2, 3, 4} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \foreach \ia in {0, 1} {
        \def \ic {2};
        \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
        \def \centerY {\c * sin(\ang) * \ic};
        \foreach \i in {0, 2, 3, 4, 5} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    \foreach \ia in {1, 2} {
        \def \ic {0};
        \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
        \def \centerY {\c * sin(\ang) * \ic};
        \foreach \i in {0, 1, 2, 3, 5} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    \def \ia {0}; \def \ic {0};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {0, 5} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {-1}; \def \ic {2};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {0, 5} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {2}; \def \ic {2};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {2, 3} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {3}; \def \ic {0};
    \def \centerX {\a * \ia + \c * cos(\ang) * \ic};
    \def \centerY {\c * sin(\ang) * \ic};
    \foreach \i in {2, 3} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK PERIOD
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK R
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	
\end{tikzpicture}

==> fig/parallelogram_mesh.tikz <==
% \usetikzlibrary{quotes, angles}

\pgfset{
	foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
}
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}

\begin{tikzpicture}[scale=0.99, transform shape]
	\def \c{1.75}  % period along theta direction
	\def \a{2.3}  % period along x direction
	\def \ang{50}  % angle between periods (theta)
	
	% COORDINATES AND UNIT CELL
	\def \shiftx {0.5 * \a + 0.5 * \c * cos(\ang)}
	\def \shifty {0.5 * \c * sin(\ang)}
	
	\coordinate(A1) at ({0 + \shiftx}, {0 + \shifty}); 
	\coordinate(A2) at ({\a + \shiftx}, {0 + \shifty}); 
	\coordinate(A3) at ({\a + \c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\coordinate(A4) at ({\c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\def \verts {A1, A2, A3, A4}
	
	% DRAW NETWORK
	\def \rw{0.05*\a}  % wires radii
	\def \wirescol{gold}  % color of wires
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\def \numa {2}  % number of cols in 1st row ()-1)
	\def \numc {2}  % number of rows
	\def \delta {0.5}  % network lines out of network
	
	\foreach [evaluate={
		\linex = \c * cos(\ang) * \numc ;
		\liney = \c * sin(\ang) * \numc 
	}] \ia in {1, ..., \numa} {
	
		\coordinate(diag1) at ({ \ia * \a - \delta * cos(\ang) }, {- \delta * sin(\ang) });
		\coordinate(diag2) at ({ \ia * \a + \linex + \delta * cos(\ang) }, { \liney + \delta * sin(\ang) });
		
		\draw[dashed, line width=0.5pt, gold](diag1) -- (diag2);
	}
    % FIRST DIAG
    \draw[dashed, line width=0.5pt, gold]
    ({ \c * cos(\ang) - \delta * cos(\ang) }, {\c * sin(\ang) - \delta * sin(\ang) }) -- ({2 * \c * cos(\ang) + \delta * cos(\ang) }, { 2 * \c * sin(\ang) + \delta * sin(\ang) });

    % LAST DIAG
    \draw[dashed, line width=0.5pt, gold]
    ({ 3 * \a - \delta * cos(\ang) }, { -\delta * sin(\ang) }) -- ({3 * \a + \c * cos(\ang) + \delta * cos(\ang) }, {\c * sin(\ang) + \delta * sin(\ang) });
	
	\foreach [evaluate={
		\rowy = \c * sin(\ang) * \ic
	}] \ic in {0, ..., \numc} {
		
		\coordinate(left) at ({ -\delta + \c * cos(\ang) }, { \rowy });
		\coordinate(right) at ({ 3 * \a + \c * cos(\ang) + \delta }, { \rowy });
		
		\draw[dashed, line width=0.5pt, gold](left) -- (right);
	}

    % AXES
	\def \refX {1 * \a + 1 * \c * cos(\ang)}
	\def \refY {1 * \c * sin(\ang)}
	
	\draw[->, line width=0.75pt, grey] ({\refX}, {\refY}) -- ({\refX + \a * 7 /10}, {\refY}) node[left, xshift=3pt, yshift=-7pt] {$x$};
	\draw[->, line width=0.75pt, grey] ({\refX}, {\refY}) -- ({\refX}, {\refY + \c * sin(\ang) * 9 / 10}) node[left, , xshift=-1pt, yshift=-3pt] {$y$};

    \node[
        gold, 
        % middle, 
        xshift=-6pt, 
        yshift=6pt
    ] at ({\refX}, {\refY}) {\large $I$};

    % DRAW NEW AXES
	\draw[->, line width=0.50pt, blue] ({\refX}, {\refY}) -- ({\refX + 8.5 / 10 * \c * cos(\ang)}, {\refY + 8.5 / 10 * \c * sin(\ang)}) node[left, xshift=0pt, yshift=0pt] {$x^\prime$};
	\draw[->, line width=0.50pt, blue] ({\refX}, {\refY}) -- ({\refX + 2 / 3 * \c * cos(90 - \ang)}, {\refY - 2 / 3 * \c * sin(90 - \ang)}) node[right, , xshift=0pt, yshift=2pt] {$y^\prime$};
    
	% DRAW UNIT CELL
	\draw[solid, line width=1.0pt, red](A1) -- (A2) -- (A3) -- (A4)--(A1);
	\foreach \vert in \verts {
		\filldraw [red] (\vert) circle (0.5pt); 
	}
	\filldraw [red] (A1) circle (0.5pt) node[right, xshift=12pt, yshift=6.5pt] {\large $\theta$};
	\draw pic[draw=orange, -, angle eccentricity=1.2, angle radius=0.5cm, line width=0.75pt, red]{angle=A2--A1--A4};

    % MARK POINT
    \def \rcol{purple}  % color of r vector
    
	\coordinate (pntRef) at ({\refX}, {\refY});
	\coordinate (pntThis) at ({\refX + 1.25 * \a + 0.7 * \c * cos(\ang)}, {\refY + 0.7 * \c * sin(\ang});
	
	\filldraw [draw=\rcol, fill=white, line width=0.25pt] (pntThis) circle (\rw / 2);
	\filldraw [draw=\rcol, fill=\rcol, line width=0.25pt] (pntThis) circle (\rw / 4) node [above, xshift=17pt, yshift=-5pt, text=\rcol] {$(r_x, r_y)$};
		
	\draw[->, \rcol, line width=1.0pt] (pntRef) --(pntThis) node [midway, above, sloped, xshift=15pt, yshift=0pt] {\large $\boldsymbol{r}$};

    % DRAW WIRES
	% \ifelse doesnot work within a \foreach loop! :(
	\def \ic {0}  % row #1
	\def \numa {3}  % number of periods along x in a row to draw
	\foreach [evaluate={
		\thisx = \a * \ia + \c * cos(\ang) * \ic ;
		\thisy = \c * sin(\ang) * \ic 
	}] \ia in {1, ..., \numa} {
			\coordinate(this) at ({ \thisx }, { \thisy });
			\filldraw [black, fill=\wirescol, line width=0.25pt] (this){} circle (\rw);
	}
	
	\def \ic {1}  % row #2
	\def \numa {3}   % number of periods along x in a row to draw
	\foreach [evaluate={
		\thisx = \a * \ia + \c * cos(\ang) * \ic ;
		\thisy = \c * sin(\ang) * \ic 
	}] \ia in {0, ..., \numa} {
		\coordinate(this) at ({ \thisx }, { \thisy });
		\filldraw [black, fill=\wirescol, line width=0.25pt] (this){} circle (\rw);
	}
	
	\def \ic {2}  % row #3
	\def \numa {2}    % number of periods along x in a row to draw
	\foreach [evaluate={
		\thisx = \a * \ia + \c * cos(\ang) * \ic ;
		\thisy = \c * sin(\ang) * \ic 
	}] \ia in {0, ..., \numa} {
		\coordinate(this) at ({ \thisx }, { \thisy });
		\filldraw [black, fill=\wirescol, line width=0.25pt] (this){} circle (\rw);
	}
	
	% \def \ic {3}  % row #4
	% \def \numa {3}    % number of periods along x in a row to draw
	% \foreach [evaluate={
	% 	\thisx = \a * \ia + \c * cos(\ang) * \ic ;
	% 	\thisy = \c * sin(\ang) * \ic 
	% }] \ia in {-1, ..., \numa} {
	% 	\coordinate(this) at ({ \thisx }, { \thisy });
	% 	\filldraw [black, fill=\wirescol, line width=0.25pt] (this){} circle (\rw);
	% }
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% MARK REFERENCE WIRE
	\filldraw [black, fill=black, line width=0.25pt] ({\refX}, {\refY}) circle (\rw / 4);
	
	% MARK WIRE RADII
	\def \circX {3 * \a + 0 * \c * cos(\ang)}
	\def \circY {0 * \c * sin(\ang)}
	\def \angArr {\ang + 90}

	\draw[->, black, line width=0.5pt]({\circX-3*\rw *cos(\angArr)}, {\circY-3*\rw * sin(\angArr)}) -- ({\circX-\rw*cos(\angArr)}, {\circY-\rw*sin(\angArr)}) node[midway,xshift=11pt, yshift=-3pt] {$2r_0$};
	\draw[->, black, line width=0.5pt]({\circX+3*\rw *cos(\angArr)}, {\circY+3*\rw * sin(\angArr)}) -- ({\circX+\rw*cos(\angArr)}, {\circY+\rw*sin(\angArr)});
	
	% MARK PERIODS
	\coordinate (aLeft) at ({2 * \a + 1 * \c * cos(\ang)}, {1 * \c * sin(\ang});
	\coordinate (aRight) at ({\a + 2 * \a + 1 * \c * cos(\ang)}, {1 * \c * sin(\ang});
	\draw[->, line width=1.25pt, black] (aLeft) -- (aRight) node[midway, below, sloped, xshift=-3pt, yshift=2pt] {\large $\boldsymbol{a}=a\,  \boldsymbol{\hat a}$};
	\filldraw [black, fill=black, line width=0.25pt] (aLeft) circle (0.5pt);
    
	\coordinate (cLow) at ({0 * \a + 1 * \c * cos(\ang)}, {1 * \c * sin(\ang});
	\coordinate (cUp) at ({0 * \a + (1 + 1) * \c * cos(\ang)}, {(1 + 1) * \c * sin(\ang});
	\draw[->, line width=1.25pt, black] (cLow) -- (cUp) node[midway, above, sloped, xshift=-4pt, yshift=-1pt] {\large $\boldsymbol{b}=b\,  \boldsymbol{\hat b}$};
    \filldraw [black, fill=black, line width=0.25pt] (cLow) circle (0.5pt);
	
\end{tikzpicture}


==> fig/square/01_deform_sqr_2ribs.tikz <==
\begin{tikzpicture}[scale=0.95, transform shape]
    % to plot different UC for different R/a values
    \def\numUC{3};  
    % number of unit cell to draw (N - 1)

    % wires colors
    \def\cylcol{brown};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%% SQUARE TO RIBS
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \readlist \radiuses{0.0707, 0.35355, 0.45}; % in periods
    \readlist*\labels{
    $\sqrt{2} r_0/a$, $1/2\sqrt{2}$, $\frac{1}{2}-r_0/a$,
    $\left(\frac{1}{2} - r_0/a\right)\sqrt{2}$
    };
    
    \def\period{1.7};
    % \def\rc{0.05 * \period};
    \def\rc{\period * 0.05};  % ACTUAL VALUE
    \def\delta{0.2 * \period};  % distance between UC
    
    %%%%%%%%%% DRAW all UC in a row
    \readlist \sArr {0, 1, 2, 3};
    \def \ang {90}
    \def \halfAng {\ang / 2}

    \def \len {1.15 * \period / 2}
    \foreach \i in {0, ..., 3} {
        % DRAW WIRES DIRECTION
        \draw[dashed, ->, line width=0.05pt, red](0, 0) -- ({\len * cos(\i * \ang)}, {\len * sin(\i * \ang)});
    }
        
    \foreach \ind in {1, ..., 3} {

        \def \R {\radiuses[\ind]};
        \def \indThis {\sArr[\ind]};
        
        % draw wires within UC
        \foreach \i in {0, ..., 5} {
            \coordinate(this) at (
                {\indThis * (\period + \delta) + \period * \R * cos(\i * \ang)}, 
                {\period * \R * sin(\i * \ang)}
            );
            \coordinate(next) at (
                {\indThis * (\period + \delta) + \period * \R * cos((\i + 1) * \ang)}, {\period * \R * sin((\i + 1) * \ang)}
            );

            % \draw[solid, line width=0.1pt, gold](this) -- (next);

            % DRAW WIRES DIRECTION
            % \draw[dashed, ->, line width=0.05pt, red]({\indThis * (\period + \delta)}, 0) -- ({\indThis * (\period + \delta) + \len * cos(\i * 60)}, {\len * sin(\i * 60)});

            % DRAW WIRES
            \filldraw [black, fill=\cylcol, line width=0.25pt] (this) circle (\rc);

        }

        % square cell boundary
        \def\ucsz{\period / 2 / cos(\halfAng)};
        
        \foreach \i in {0, ..., 5} {
            \coordinate(this) at (
                {\indThis * (\period + \delta) + \ucsz * cos(\halfAng + \i * \ang)}, 
                {\ucsz * sin(\halfAng + \i * \ang)}
            );
            \coordinate(prev) at (
                {\indThis * (\period + \delta) + \ucsz * cos(\halfAng + (\i - 1) * \ang)},
                {\ucsz * sin(\halfAng + (\i - 1) * \ang)}
            );
            
            \draw[solid, line width=0.5pt, black](prev) -- (this);

            \filldraw [black] (this) circle (0.1pt); 
        }
    }

    %%%%%%%%%% squares centers
    \foreach \ucInd in {0, ..., 2} {
        \filldraw [black] ({\ucInd * (\period + \delta)}, {0}) circle (0.25pt); 
    }
    
    %%%%%%%%%% AXIS
    \def\downShift{0.8}  % in periods

    \def \margin {0.30}
    \draw[white] ({-\period * (\margin + 1/2)}, {-\downShift * \period}) -- ({\numUC * (\period + \delta) + \period * (\margin + 1/2)}, {-\downShift * \period});
    
    \draw[->, line width=0.5pt, grey] ({-\period / 2}, {-\downShift * \period}) -- ({\numUC * (\period + \delta) + \period / 2}, {-\downShift * \period}) node[left, xshift=7pt, yshift=10pt] {\large $R/a$};

    % axis dashes
    \def \dashSz {0.025 * \period};

    \foreach \ind in {1, ..., 4} {
    
        \def \xCord {\sArr[\ind] * (\period + \delta)}; 
        \draw[-, line width=0.5pt, grey] ({\xCord}, {-\downShift * \period + \dashSz}) -- ({\xCord}, {-\downShift * \period - \dashSz}) node[midway, xshift=-5pt, yshift=-10pt] {\labels[\ind]};

    }

\end{tikzpicture}

==> fig/square/01_geom_sqr_2ribs.tikz <==
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}

\begin{tikzpicture}[scale=0.90, transform shape]
    % scale was 0.95
	\def \c{1.75 * sin(60)}  % period along theta direction
	\def \a{1.75 * sin(60)}  % period along x direction
	\def \ang{90}  % angle between periods (theta)
    \def \rot {0}
	\def \RtoA {0.35}

    \readlist*\wCols{brown, red, brown, brown}
    
	% COORDINATES AND UNIT CELL
	\def \shiftx {0}
	\def \shifty {0}
	
	\coordinate(A1) at ({0 + \shiftx}, {0 + \shifty}); 
	\coordinate(A2) at ({\a + \shiftx}, {0 + \shifty}); 
	\coordinate(A3) at ({\a + \c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\coordinate(A4) at ({\c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\def \verts {A1, A2, A3, A4}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% NETWORK
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \rw{0.05 * \a}  % wires radii
	\def \wirescol{brown}  % color of wires
    
	%%%%%%%%%%%%%%%%%%%%
	
	\def \numa {2}  % number of cols in 1st row ()-1)
	\def \numc {2}  % number of rows
	\def \delta {0.5}  % network lines out of network
    \def \deltaY {0.6 * sin(60)}
	\def \linesWidth {0.25pt}
    
	\foreach [evaluate={
		\linex = \c * cos(\ang) * \numc ;
		\liney = \c * sin(\ang) * \numc 
	}] \ia in {0, ..., \numa} {
	
		\coordinate(diag1) at ({ \ia * \a - \deltaY * cos(\ang) }, {- \deltaY * sin(\ang) });
		\coordinate(diag2) at ({ \ia * \a + \linex + \deltaY * cos(\ang) }, { \liney + \deltaY * sin(\ang) });
		
		\draw[dashed, line width=\linesWidth, \wirescol](diag1) -- (diag2);
	}
    
    % HORIZONTAL
	\foreach [evaluate={
		\rowy = \c * sin(\ang) * \ic
	}] \ic in {0, ..., \numc} {
		
		\coordinate(left) at ({ -\delta + \c * cos(\ang) }, { \rowy });
		\coordinate(right) at ({ 2 * \a + \c * cos(\ang) + \delta }, { \rowy });
		
		\draw[dashed, line width=\linesWidth, \wirescol](left) -- (right);
	}

    % TO MAKE FIGURES ONE LINE
    \coordinate(left) at ({ -\delta + \c * cos(\ang) }, { \c * sin(\ang) * 2.61 });
    \coordinate(right) at ({ 2 * \a + \c * cos(\ang) + \delta }, { \c * sin(\ang) * 2.61 });
    
    \draw[dashed, line width=\linesWidth, white](left) -- (right);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% AXES
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \refX {0.5 * \a + 0.5 * \c * cos(\ang)}
	\def \refY {0.5 * \c * sin(\ang)}
	
	\draw[->, line width=0.5pt, grey] ({\refX}, {\refY}) -- ({\refX + \a * 1}, {\refY}) node[left, xshift=3pt, yshift=-6pt] {\scriptsize $x$};
	\draw[->, line width=0.5pt, grey] ({\refX}, {\refY}) -- ({\refX}, {\refY + \c * sin(\ang) * 1}) node[left, , xshift=0pt, yshift=-1pt] {\scriptsize $y$};
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% UNIT CELL
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw[solid, line width=0.75pt, red](A1) -- (A2) -- (A3) -- (A4)--(A1);
	\foreach \vert in \verts {
		\filldraw [red] (\vert) circle (0.25pt); 
	}


    % MARK ANGLE
 %    \coordinate(Ang1) at (
 %        { \a + \c * cos(\ang) }, 
 %        { \c * sin(\ang) }
 %    );
 %    \coordinate(Ang2) at ( { \a }, { 0 } );
 %    \coordinate(Ang3) at ( { 2 * \a }, { 0 } );
    
	% \filldraw [gold] (Ang2) circle (0.5pt) node[right, xshift=4pt, yshift=-6pt] {$\pi/3$};
	% \draw pic[draw=gold, -, angle eccentricity=1.2, angle radius=0.4cm, line width=0.5pt, gold]{angle=Ang3--Ang2--Ang1};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% DRAW WIRES (cell by cell)
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \foreach \ia in {0, 1} {
        \foreach \ic in {0, 1} {
            \def \centerX {\a / 2 + \a * \ia};
            \def \centerY {\c / 2 + \c * \ic};
            \foreach \i in {0, ..., 3} {
                \coordinate(this) at (
                    { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                    { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
                );
                \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
            }
        }
    }

    % lower
    \foreach \ia in {0, 1} {
        \def \ic {-1};
        \def \centerX {\a / 2 + \a * \ia};
        \def \centerY {\c / 2 + \c * \ic};
        \foreach \i in {1} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    % upper
    \foreach \ia in {0, 1} {
        \def \ic {2};
        \def \centerX {\a / 2 + \a * \ia};
        \def \centerY {\c / 2 + \c * \ic};
        \foreach \i in {3} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    % left
    \foreach \ic in {0, 1} {
        \def \ia {-1};
        \def \centerX {\a / 2 + \a * \ia};
        \def \centerY {\c / 2 + \c * \ic};
        \foreach \i in {0} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    % right
    \foreach \ic in {0, 1} {
        \def \ia {2};
        \def \centerX {\a / 2 + \a * \ia};
        \def \centerY {\c / 2 + \c * \ic};
        \foreach \i in {2} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% MARK REFERENCE WIRE
	% \filldraw [black, fill=black, line width=0.25pt] ({\refX}, {\refY}) circle (\rw / 4);
	
	% MARK WIRE RADII
	\def \circX {\a / 2 + 1 * \a + \RtoA * \a * cos(1 * \ang + \rot) + 0 * \c * cos(\ang)}
	\def \circY {\c / 2 + \RtoA * \a * sin(1 * \ang + \rot) + 0 * \c * sin(\ang)}
	\def \angArr {\ang + 90}

	\draw[->, black, line width=0.5pt]({\circX-3*\rw *cos(\angArr)}, {\circY-3*\rw * sin(\angArr)}) -- ({\circX-\rw*cos(\angArr)}, {\circY-\rw*sin(\angArr)}) node[midway,xshift=10pt, yshift=0pt] {$2r_0$};
	\draw[->, black, line width=0.5pt]({\circX+3*\rw *cos(\angArr)}, {\circY+3*\rw * sin(\angArr)}) -- ({\circX+\rw*cos(\angArr)}, {\circY+\rw*sin(\angArr)});
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK PERIOD
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \def \deltaY {2.5 * \rw}
    
	\coordinate (aLeft) at (
        {\a}, {0}
    );
	\coordinate (aRight) at (
        {2 * \a}, {0}
    );
	\draw[<->, line width=0.5pt, black] (aLeft) -- (aRight) node[midway, below, sloped, xshift=10pt, yshift=1pt] {$a$};

    \coordinate (aLow) at (
        {0}, {\c}
    );
	\coordinate (aUp) at (
        {0}, {2 * \c}
    );
	\draw[<->, line width=0.5pt, black] (aLow) -- (aUp) node[midway, above, sloped, xshift=10pt, yshift=-1pt] {$a$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK R
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \def \deltaY {2.5 * \rw}
    
	\coordinate (aLeft) at (
        {\a / 2}, 
        {\c / 2}
    );
	\coordinate (aRight) at (
        {\a / 2 }, 
        {\c / 2 + \RtoA * \a}
    );
	\draw[<->, line width=0.5pt, black] (aLeft) -- (aRight) node[right, xshift=-2pt, yshift=-7.5pt] {$R$};

    % wires centers
    \filldraw [black, fill=black, line width=0.25pt] (aLeft) circle (0.25pt);
    \filldraw [black, fill=black, line width=0.25pt] (aRight) circle (0.25pt);
	
\end{tikzpicture}

==> fig/square/02_deform_sqr_2verts.tikz <==
\begin{tikzpicture}[scale=0.95, transform shape]
    % to plot different UC for different R/a values
    \def\numUC{3};  
    % number of unit cell to draw (N - 1)

    % wires colors
    \def\cylcol{pink};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%% SQUARE TO VERTS
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % \readlist \radiuses{0.0707, 0.35355, 0.2571, 0.0707}; % in periods (last = 0.6364)
    \readlist \radiuses{0.0707, 0.35355, 0.45, 0.6364};
    \readlist*\labels{
    $\sqrt{2}r_0/a$, $1/4$, $\frac{1}{2}-r_0/a$,
    $\left(\frac{1}{2} - r_0/a\right)\frac{2}{\sqrt{3}}$
    };
    
    \def\period{1.7};
    % \def\rc{0.05 * \period};
    \def\rc{\period * 0.05};  % ACTUAL VALUE
    \def\delta{0.2 * \period};  % distance between UC
    
    %%%%%%%%%% DRAW all UC in a row
    \readlist \sArr {0, 1, 2, 3};
    \def \ang {90}
    \def \halfAng {\ang / 2}

    \def \len {1.15 * \period / 2 / cos(\halfAng)}
    \foreach \i in {0, ..., 3} {
        % DRAW WIRES DIRECTION
        \draw[dashed, ->, line width=0.05pt, red](0, 0) -- ({\len * cos(\i * \ang + \halfAng)}, {\len * sin(\i * \ang + \halfAng)});
    }
        
    \foreach \ind in {1, ..., 4} {

        \def \R {\radiuses[\ind]};
        \def \indThis {\sArr[\ind]};
        
        % draw wires within UC
        \foreach \i in {0, ..., 5} {
            \coordinate(this) at (
                {\indThis * (\period + \delta) + \period * \R * cos(\i * \ang + \halfAng)}, 
                {\period * \R * sin(\i * \ang + \halfAng)}
            );
            \coordinate(next) at (
                {\indThis * (\period + \delta) + \period * \R * cos((\i + 1) * \ang + \halfAng)}, {\period * \R * sin((\i + 1) * \ang + \halfAng)}
            );

            % \draw[solid, line width=0.1pt, gold](this) -- (next);

            % DRAW WIRES DIRECTION
            % \draw[dashed, ->, line width=0.05pt, red]({\indThis * (\period + \delta)}, 0) -- ({\indThis * (\period + \delta) + \len * cos(\i * 60)}, {\len * sin(\i * 60)});

            % DRAW WIRES
            \filldraw [black, fill=\cylcol, line width=0.25pt] (this) circle (\rc);

        }

        % square cell boundary
        \def\ucsz{\period / 2 / cos(\halfAng)};
        
        \foreach \i in {0, ..., 5} {
            \coordinate(this) at (
                {\indThis * (\period + \delta) + \ucsz * cos(\halfAng + \i * \ang)}, 
                {\ucsz * sin(\halfAng + \i * \ang)}
            );
            \coordinate(prev) at (
                {\indThis * (\period + \delta) + \ucsz * cos(\halfAng + (\i - 1) * \ang)},
                {\ucsz * sin(\halfAng + (\i - 1) * \ang)}
            );
            
            \draw[solid, line width=0.5pt, black](prev) -- (this);

            \filldraw [black] (this) circle (0.1pt); 
        }
    }

    %%%%%%%%%% squares centers
    \foreach \ucInd in {1, ..., 3} {
        \filldraw [black] ({\sArr[\ucInd] * (\period + \delta)}, {0}) circle (0.25pt); 
    }

    %%%%%%%%%% MIDDLE POSITION
    \coordinate(ul) at ({\period + \delta}, {0});
    \coordinate(ur) at ({\period + \delta + \period / 2}, {0});
    \coordinate(lr) at ({\period + \delta + \period / 2}, { -\period / 2});
    \coordinate(ll) at ({\period + \delta}, {-\period / 2});

    \readlist* \smallUC{ul, ur, lr, ll, ul};

    \foreach \ind in {1, ..., 4} {
        \draw[solid, line width=1.0pt, red](\smallUC[\ind]) -- (\smallUC[\ind + 1]);
        \filldraw [red] (\smallUC[\ind]) circle (0.5pt);
    } 
    
    % \draw[solid, line width=0.5pt, black]({(\period + \delta) - \period / 2}, {0}) -- ({(\period + \delta) + \period / 2}, 0);
    % \draw[solid, line width=0.5pt, black]({\period + \delta}, {-\period / 2}) -- ({\period + \delta}, {\period / 2});
    
    %%%%%%%%%% AXIS
    \def\downShift{0.6}  % in periods

    \def \margin {0.30}
    \draw[white] ({-\period * (\margin + 1/2)}, {-\downShift * \period}) -- ({\numUC * (\period + \delta) + \period * (\margin + 1/2)}, {-\downShift * \period});
    
    % \draw[->, line width=0.5pt, white] ({-\period / 2}, {-\downShift * \period}) -- ({\numUC * (\period + \delta) + \period / 2}, {-\downShift * \period});
    % node[left, xshift=7pt, yshift=12pt] {\large $R/a$};

    % % axis dashes
    % \def \dashSz {0.025 * \period};

    % \foreach \ind in {1, ..., 4} {
    
    %     \def \xCord {\sArr[\ind] * (\period + \delta)}; 
    %     \draw[-, line width=0.5pt, grey] ({\xCord}, {-\downShift * \period + \dashSz}) -- ({\xCord}, {-\downShift * \period - \dashSz}) node[midway, xshift=0pt, yshift=-12pt] {\labels[\ind]};

    % }

\end{tikzpicture}

==> fig/square/02_geom_sqr_2verts.tikz <==
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}

\begin{tikzpicture}[scale=0.90, transform shape]
    % scale was 0.95
	\def \c{1.75 * sin(60)}  % period along theta direction
	\def \a{1.75 * sin(60)}  % period along x direction
	\def \ang{90}  % angle between periods (theta)
    \def \rot {45}
	\def \RtoA {0.44}

    \readlist*\wCols{red, pink, pink, pink}
    
	% COORDINATES AND UNIT CELL
	\def \shiftx {0}
	\def \shifty {0}
	
	\coordinate(A1) at ({0 + \shiftx}, {0 + \shifty}); 
	\coordinate(A2) at ({\a + \shiftx}, {0 + \shifty}); 
	\coordinate(A3) at ({\a + \c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\coordinate(A4) at ({\c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\def \verts {A1, A2, A3, A4}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% NETWORK
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \rw{0.05 * \a}  % wires radii
	\def \wirescol{pink}  % color of wires
    
	%%%%%%%%%%%%%%%%%%%%
	
	\def \numa {2}  % number of cols in 1st row ()-1)
	\def \numc {2}  % number of rows
	\def \delta {0.5}  % network lines out of network
    \def \deltaY {0.6 * sin(60)}
	\def \linesWidth {0.25pt}
    
	\foreach [evaluate={
		\linex = \c * cos(\ang) * \numc ;
		\liney = \c * sin(\ang) * \numc 
	}] \ia in {0, ..., \numa} {
	
		\coordinate(diag1) at ({ \ia * \a - \deltaY * cos(\ang) }, {- \deltaY * sin(\ang) });
		\coordinate(diag2) at ({ \ia * \a + \linex + \deltaY * cos(\ang) }, { \liney + \deltaY * sin(\ang) });
		
		\draw[dashed, line width=\linesWidth, \wirescol](diag1) -- (diag2);
	}
    
    % HORIZONTAL
	\foreach [evaluate={
		\rowy = \c * sin(\ang) * \ic
	}] \ic in {0, ..., \numc} {
		
		\coordinate(left) at ({ -\delta + \c * cos(\ang) }, { \rowy });
		\coordinate(right) at ({ 2 * \a + \c * cos(\ang) + \delta }, { \rowy });
		
		\draw[dashed, line width=\linesWidth, \wirescol](left) -- (right);
	}

    % TO MAKE FIGURES ONE LINE
    \coordinate(left) at ({ -\delta + \c * cos(\ang) }, { \c * sin(\ang) * 2.61 });
    \coordinate(right) at ({ 2 * \a + \c * cos(\ang) + \delta }, { \c * sin(\ang) * 2.61 });
    
    \draw[dashed, line width=\linesWidth, white](left) -- (right);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% AXES
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \refX {0.5 * \a + 0.5 * \c * cos(\ang)}
	\def \refY {0.5 * \c * sin(\ang)}
	
	\draw[->, line width=0.5pt, grey] ({\refX}, {\refY}) -- ({\refX + \a * 1}, {\refY}) node[left, xshift=3pt, yshift=-7pt] {\scriptsize $x$};
	\draw[->, line width=0.5pt, grey] ({\refX}, {\refY}) -- ({\refX}, {\refY + \c * sin(\ang) * 1}) node[left, , xshift=0pt, yshift=-1pt] {\scriptsize $y$};
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% UNIT CELL
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw[solid, line width=0.75pt, red](A1) -- (A2) -- (A3) -- (A4)--(A1);
	\foreach \vert in \verts {
		\filldraw [red] (\vert) circle (0.25pt); 
	}


    % MARK ANGLE
 %    \coordinate(Ang1) at (
 %        { \a + \c * cos(\ang) }, 
 %        { \c * sin(\ang) }
 %    );
 %    \coordinate(Ang2) at ( { \a }, { 0 } );
 %    \coordinate(Ang3) at ( { 2 * \a }, { 0 } );
    
	% \filldraw [gold] (Ang2) circle (0.5pt) node[right, xshift=4pt, yshift=-6pt] {$\pi/3$};
	% \draw pic[draw=gold, -, angle eccentricity=1.2, angle radius=0.4cm, line width=0.5pt, gold]{angle=Ang3--Ang2--Ang1};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% DRAW WIRES (cell by cell)
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \foreach \ia in {0, 1} {
        \foreach \ic in {0, 1} {
            \def \centerX {\a / 2 + \a * \ia};
            \def \centerY {\c / 2 + \c * \ic};
            \foreach \i in {0, ..., 3} {
                \coordinate(this) at (
                    { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                    { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
                );
                \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
            }
        }
    }

    % lower
    \foreach \ia in {0, 1} {
        \def \ic {-1};
        \def \centerX {\a / 2 + \a * \ia};
        \def \centerY {\c / 2 + \c * \ic};
        \foreach \i in {0, 1} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    % upper
    \foreach \ia in {0, 1} {
        \def \ic {2};
        \def \centerX {\a / 2 + \a * \ia};
        \def \centerY {\c / 2 + \c * \ic};
        \foreach \i in {2, 3} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    % left
    \foreach \ic in {0, 1} {
        \def \ia {-1};
        \def \centerX {\a / 2 + \a * \ia};
        \def \centerY {\c / 2 + \c * \ic};
        \foreach \i in {0, 3} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    \def \ia {-1}; \def \ic {-1};
    \def \centerX {\a / 2 + \a * \ia};
    \def \centerY {\c / 2 + \c * \ic};
    \foreach \i in {0} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {-1}; \def \ic {2};
    \def \centerX {\a / 2 + \a * \ia};
    \def \centerY {\c / 2 + \c * \ic};
    \foreach \i in {3} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    % right
    \foreach \ic in {0, 1} {
        \def \ia {2};
        \def \centerX {\a / 2 + \a * \ia};
        \def \centerY {\c / 2 + \c * \ic};
        \foreach \i in {1, 2} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    \def \ia {2}; \def \ic {-1};
    \def \centerX {\a / 2 + \a * \ia};
    \def \centerY {\c / 2 + \c * \ic};
    \foreach \i in {1} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {2}; \def \ic {2};
    \def \centerX {\a / 2 + \a * \ia};
    \def \centerY {\c / 2 + \c * \ic};
    \foreach \i in {2} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% MARK REFERENCE WIRE
	% \filldraw [black, fill=black, line width=0.25pt] ({\refX}, {\refY}) circle (\rw / 4);
	
	% MARK WIRE RADII
	\def \circX {\a / 2 + 1 * \a + \RtoA * \a * cos(1 * \ang + \rot) + 1 * \c * cos(\ang)}
	\def \circY {\c / 2 + \RtoA * \a * sin(1 * \ang + \rot) + 1 * \c * sin(\ang)}
	\def \angArr {\ang + 45}

	\draw[->, black, line width=0.5pt]({\circX-3*\rw *cos(\angArr)}, {\circY-3*\rw * sin(\angArr)}) -- ({\circX-\rw*cos(\angArr)}, {\circY-\rw*sin(\angArr)}) node[midway,xshift=9pt, yshift=-4pt] {$2r_0$};
	\draw[->, black, line width=0.5pt]({\circX+3*\rw *cos(\angArr)}, {\circY+3*\rw * sin(\angArr)}) -- ({\circX+\rw*cos(\angArr)}, {\circY+\rw*sin(\angArr)});
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK PERIOD
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \def \deltaY {2.5 * \rw}
    
	\coordinate (aLeft) at (
        {\a}, {0}
    );
	\coordinate (aRight) at (
        {2 * \a}, {0}
    );
	\draw[<->, line width=0.5pt, black] (aLeft) -- (aRight) node[midway, below, sloped, xshift=0pt, yshift=1pt] {$a$};

    \coordinate (aLow) at (
        {0}, {\c}
    );
	\coordinate (aUp) at (
        {0}, {2 * \c}
    );
	\draw[<->, line width=0.5pt, black] (aLow) -- (aUp) node[midway, above, sloped, xshift=0pt, yshift=-1pt] {$a$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK R
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \def \deltaY {2.5 * \rw}
    
	\coordinate (aLeft) at (
        {\a / 2}, 
        {\c / 2}
    );
	\coordinate (aRight) at (
        {\a / 2 + \RtoA * \a * cos(\rot + 90)}, 
        {\c / 2 + \RtoA * \a * sin(\rot + 90)}
    );
	\draw[<->, line width=0.5pt, black] (aLeft) -- (aRight) node[midway, below, sloped, xshift=0pt, yshift=1pt] {$R$};

    % wires centers
    \filldraw [black, fill=black, line width=0.25pt] (aLeft) circle (0.25pt);
    \filldraw [black, fill=black, line width=0.25pt] (aRight) circle (0.25pt);
	
\end{tikzpicture}

==> fig/square_lim/01_geom_sqr_2ribs_lim.tikz <==
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}

\begin{tikzpicture}[scale=0.90, transform shape]
    % scale was 0.95
	\def \c{(1.75 * sin(60))}  % period along theta direction
	\def \a{(1.75 * sin(60))}  % period along x direction
	\def \ang{90}  % angle between periods (theta)
    \def \rot {0}

    \def \rw {0.05 * \a}  % wires radii

    \def \wiresDist {0.01 * \a}
    
	\def \RtoA {(0.5 - (\rw / \a) - (\wiresDist / \a))}

    \readlist*\wCols{brown, gold, brown, gold}
    
	% COORDINATES AND UNIT CELL
	\def \shiftx {0.25 * \a}
	\def \shifty {0.25 * \c}
	
	\coordinate(A1) at ({0 + \shiftx}, {0 + \shifty}); 
	\coordinate(A2) at ({\a + \shiftx}, {0 + \shifty}); 
	\coordinate(A3) at ({\a + \c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\coordinate(A4) at ({\c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\def \verts {A1, A2, A3, A4}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% NETWORK
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \wirescol{brown}  % color of wires
    
	%%%%%%%%%%%%%%%%%%%%
	
	\def \numa {2}  % number of cols in 1st row ()-1)
	\def \numc {2}  % number of rows
	\def \delta {0.5}  % network lines out of network
    \def \deltaY {0.6 * sin(60)}
	\def \linesWidth {0.25pt}
    
	\foreach [evaluate={
		\linex = \c * cos(\ang) * \numc ;
		\liney = \c * sin(\ang) * \numc 
	}] \ia in {0, ..., \numa} {
	
		\coordinate(diag1) at ({ \ia * \a - \deltaY * cos(\ang) }, {- \deltaY * sin(\ang) });
		\coordinate(diag2) at ({ \ia * \a + \linex + \deltaY * cos(\ang) }, { \liney + \deltaY * sin(\ang) });
		
		\draw[dashed, line width=\linesWidth, \wirescol](diag1) -- (diag2);
	}
    
    % HORIZONTAL
	\foreach [evaluate={
		\rowy = \c * sin(\ang) * \ic
	}] \ic in {0, ..., \numc} {
		
		\coordinate(left) at ({ -\delta + \c * cos(\ang) }, { \rowy });
		\coordinate(right) at ({ 2 * \a + \c * cos(\ang) + \delta }, { \rowy });
		
		\draw[dashed, line width=\linesWidth, \wirescol](left) -- (right);
	}

    % TO MAKE FIGURES ONE LINE
    \coordinate(left) at ({ -\delta + \c * cos(\ang) }, { \c * sin(\ang) * 2.61 });
    \coordinate(right) at ({ 2 * \a + \c * cos(\ang) + \delta }, { \c * sin(\ang) * 2.61 });
    
    \draw[dashed, line width=\linesWidth, white](left) -- (right);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% AXES
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \refX {1 * \a + 1 * \c * cos(\ang)}
	\def \refY {1 * \c * sin(\ang)}
	
	% \draw[->, line width=0.75pt, grey] ({\refX}, {\refY}) -- ({\refX + \a * 7 /10}, {\refY}) node[left, xshift=3pt, yshift=-7pt] {$x$};
	% \draw[->, line width=0.75pt, grey] ({\refX}, {\refY}) -- ({\refX}, {\refY + \c * sin(\ang) * 9 / 10}) node[left, , xshift=-1pt, yshift=-3pt] {$y$};
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% UNIT CELL
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw[solid, line width=0.75pt, black](A1) -- (A2) -- (A3) -- (A4)--(A1);
	\foreach \vert in \verts {
		\filldraw [black] (\vert) circle (0.25pt); 
	}


    % MARK ANGLE
 %    \coordinate(Ang1) at (
 %        { \a + \c * cos(\ang) }, 
 %        { \c * sin(\ang) }
 %    );
 %    \coordinate(Ang2) at ( { \a }, { 0 } );
 %    \coordinate(Ang3) at ( { 2 * \a }, { 0 } );
    
	% \filldraw [gold] (Ang2) circle (0.5pt) node[right, xshift=4pt, yshift=-6pt] {$\pi/3$};
	% \draw pic[draw=gold, -, angle eccentricity=1.2, angle radius=0.4cm, line width=0.5pt, gold]{angle=Ang3--Ang2--Ang1};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% DRAW WIRES (cell by cell)
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \foreach \ia in {0, 1} {
        \foreach \ic in {0, 1} {
            \def \centerX {\a / 2 + \a * \ia};
            \def \centerY {\c / 2 + \c * \ic};
            \foreach \i in {0, ..., 3} {
                \coordinate(this) at (
                    { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                    { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
                );
                \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
            }
        }
    }

    % lower
    \foreach \ia in {0, 1} {
        \def \ic {-1};
        \def \centerX {\a / 2 + \a * \ia};
        \def \centerY {\c / 2 + \c * \ic};
        \foreach \i in {1} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    % upper
    \foreach \ia in {0, 1} {
        \def \ic {2};
        \def \centerX {\a / 2 + \a * \ia};
        \def \centerY {\c / 2 + \c * \ic};
        \foreach \i in {3} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    % left
    \foreach \ic in {0, 1} {
        \def \ia {-1};
        \def \centerX {\a / 2 + \a * \ia};
        \def \centerY {\c / 2 + \c * \ic};
        \foreach \i in {0} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    % right
    \foreach \ic in {0, 1} {
        \def \ia {2};
        \def \centerX {\a / 2 + \a * \ia};
        \def \centerY {\c / 2 + \c * \ic};
        \foreach \i in {2} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	% MARK WIRE RADII
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK PERIOD
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK R
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}

==> fig/square_lim/02_geom_sqr_2verts_lim.tikz <==
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}

\begin{tikzpicture}[scale=0.90, transform shape]
    % scale was 0.95
	\def \c{(1.75 * sin(60))}  % period along theta direction
	\def \a{(1.75 * sin(60))}  % period along x direction
	\def \ang{90}  % angle between periods (theta)
    \def \rot {45}

    \def \rw {0.05 * \a}  % wires radii

    \def \wiresDist {0.01 * \a}
    
	\def \RtoA {( (0.5 - (\rw / \a) - (\wiresDist / \a)) * sqrt(2) )}

    \readlist*\wCols{pink, pink, pink, pink}
    
	% COORDINATES AND UNIT CELL
	\def \shiftx {0.5 * \a}
	\def \shifty {0.5 * \a}
	
	\coordinate(A1) at ({0 + \shiftx}, {0 + \shifty}); 
	\coordinate(A2) at ({\a + \shiftx}, {0 + \shifty}); 
	\coordinate(A3) at ({\a + \c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\coordinate(A4) at ({\c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\def \verts {A1, A2, A3, A4}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% NETWORK
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \wirescol{pink}  % color of wires
    
	%%%%%%%%%%%%%%%%%%%%
	
	\def \numa {2}  % number of cols in 1st row ()-1)
	\def \numc {2}  % number of rows
	\def \delta {0.5}  % network lines out of network
    \def \deltaY {0.6 * sin(60)}
	\def \linesWidth {0.25pt}
    
	\foreach [evaluate={
		\linex = \c * cos(\ang) * \numc ;
		\liney = \c * sin(\ang) * \numc 
	}] \ia in {0, ..., \numa} {
	
		\coordinate(diag1) at ({ \ia * \a - \deltaY * cos(\ang) }, {- \deltaY * sin(\ang) });
		\coordinate(diag2) at ({ \ia * \a + \linex + \deltaY * cos(\ang) }, { \liney + \deltaY * sin(\ang) });
		
		\draw[dashed, line width=\linesWidth, \wirescol](diag1) -- (diag2);
	}
    
    % HORIZONTAL
	\foreach [evaluate={
		\rowy = \c * sin(\ang) * \ic
	}] \ic in {0, ..., \numc} {
		
		\coordinate(left) at ({ -\delta + \c * cos(\ang) }, { \rowy });
		\coordinate(right) at ({ 2 * \a + \c * cos(\ang) + \delta }, { \rowy });
		
		\draw[dashed, line width=\linesWidth, \wirescol](left) -- (right);
	}

    % TO MAKE FIGURES ONE LINE
    \coordinate(left) at ({ -\delta + \c * cos(\ang) }, { \c * sin(\ang) * 2.61 });
    \coordinate(right) at ({ 2 * \a + \c * cos(\ang) + \delta }, { \c * sin(\ang) * 2.61 });
    
    \draw[dashed, line width=\linesWidth, white](left) -- (right);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% AXES
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\def \refX {1 * \a + 1 * \c * cos(\ang)}
	\def \refY {1 * \c * sin(\ang)}
	
	% \draw[->, line width=0.75pt, grey] ({\refX}, {\refY}) -- ({\refX + \a * 7 /10}, {\refY}) node[left, xshift=3pt, yshift=-7pt] {$x$};
	% \draw[->, line width=0.75pt, grey] ({\refX}, {\refY}) -- ({\refX}, {\refY + \c * sin(\ang) * 9 / 10}) node[left, , xshift=-1pt, yshift=-3pt] {$y$};
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% UNIT CELL
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw[solid, line width=0.75pt, black](A1) -- (A2) -- (A3) -- (A4)--(A1);
	\foreach \vert in \verts {
		\filldraw [black] (\vert) circle (0.25pt); 
	}


    % MARK ANGLE
 %    \coordinate(Ang1) at (
 %        { \a + \c * cos(\ang) }, 
 %        { \c * sin(\ang) }
 %    );
 %    \coordinate(Ang2) at ( { \a }, { 0 } );
 %    \coordinate(Ang3) at ( { 2 * \a }, { 0 } );
    
	% \filldraw [gold] (Ang2) circle (0.5pt) node[right, xshift=4pt, yshift=-6pt] {$\pi/3$};
	% \draw pic[draw=gold, -, angle eccentricity=1.2, angle radius=0.4cm, line width=0.5pt, gold]{angle=Ang3--Ang2--Ang1};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% DRAW WIRES (cell by cell)
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \foreach \ia in {0, 1} {
        \foreach \ic in {0, 1} {
            \def \centerX {\a / 2 + \a * \ia};
            \def \centerY {\c / 2 + \c * \ic};
            \foreach \i in {0, ..., 3} {
                \coordinate(this) at (
                    { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                    { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
                );
                \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
            }
        }
    }

    % lower
    \foreach \ia in {0, 1} {
        \def \ic {-1};
        \def \centerX {\a / 2 + \a * \ia};
        \def \centerY {\c / 2 + \c * \ic};
        \foreach \i in {0, 1} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    % upper
    \foreach \ia in {0, 1} {
        \def \ic {2};
        \def \centerX {\a / 2 + \a * \ia};
        \def \centerY {\c / 2 + \c * \ic};
        \foreach \i in {2, 3} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    % left
    \foreach \ic in {0, 1} {
        \def \ia {-1};
        \def \centerX {\a / 2 + \a * \ia};
        \def \centerY {\c / 2 + \c * \ic};
        \foreach \i in {0, 3} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    \def \ia {-1}; \def \ic {-1};
    \def \centerX {\a / 2 + \a * \ia};
    \def \centerY {\c / 2 + \c * \ic};
    \foreach \i in {0} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {-1}; \def \ic {2};
    \def \centerX {\a / 2 + \a * \ia};
    \def \centerY {\c / 2 + \c * \ic};
    \foreach \i in {3} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    % right
    \foreach \ic in {0, 1} {
        \def \ia {2};
        \def \centerX {\a / 2 + \a * \ia};
        \def \centerY {\c / 2 + \c * \ic};
        \foreach \i in {1, 2} {
            \coordinate(this) at (
                { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
                { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
            );
            \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
        }
    }

    \def \ia {2}; \def \ic {-1};
    \def \centerX {\a / 2 + \a * \ia};
    \def \centerY {\c / 2 + \c * \ic};
    \foreach \i in {1} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }

    \def \ia {2}; \def \ic {2};
    \def \centerX {\a / 2 + \a * \ia};
    \def \centerY {\c / 2 + \c * \ic};
    \foreach \i in {2} {
        \coordinate(this) at (
            { \centerX + \RtoA * \a * cos(\ang * \i + \rot)}, 
            { \centerY + \RtoA * \a * sin(\ang * \i + \rot)}
        );
        \filldraw [black, fill={\wCols[\i + 1]}, line width=0.25pt] (this) circle (\rw);
    }
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	% MARK WIRE RADII
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK PERIOD
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%% MARK R
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	
\end{tikzpicture}
